GRADIEND: Feature Learning within Neural Networks Exemplified through Biases

AI systems frequently exhibit and amplify social biases, leading to harmful consequences in critical areas. This study introduces a novel encoder-decoder approach that leverages model gradients to learn a feature neuron encoding societal bias information such as gender, race, and religion. We show that our method can not only identify which weights of a model need to be changed to modify a feature, but even demonstrate that this can be used to rewrite models to debias them while maintaining other capabilities. We demonstrate the effectiveness of our approach across various model architectures and highlight its potential for broader applications.

==> (inline-0) <==
\begin{tabular}{@{\hskip 1pt}l@{\hskip 6pt}r@{\hskip 6pt}r@{\hskip 6pt}r@{\hskip 6pt}r@{\hskip 6pt}r@{\hskip 6pt}r@{\hskip 6pt}r@{\hskip 1pt}}
\toprule\textbf{Model} & \textbf{SEAT-6} \bestatzerotiny & \textbf{SEAT-6b} \bestatzerotiny & \textbf{SEAT-7} \bestatzerotiny & \textbf{SEAT-7b} \bestatzerotiny & \textbf{SEAT-8} \bestatzerotiny & \textbf{SEAT-8b} \bestatzerotiny & \textbf{Absolute Average} $\downarrow$\\
\midrule
\bertbase & $0.84\tinymath{\pm 0.29}$ & $0.20\tinymath{\pm 0.25}$ & $0.57\tinymath{\pm 0.62}$ & $1.03\tinymath{\pm 0.49}$ & $0.54\tinymath{\pm 0.48}$ & $0.45\tinymath{\pm 0.52}$ &  $0.61\tinymath{\pm 0.29}$\\
\lightcmidrule{1-8}
\, + \gradiendbpi & $0.59\tinymath{\pm 0.21}$ & \!\!\! \!\!$\mathbf{-0.03}\tinymath{\pm 0.15}$ & $0.18\tinymath{\pm 0.57}$ & $0.92\tinymath{\pm 0.45}$ & $0.53\tinymath{\pm 0.46}$ & $0.64\tinymath{\pm 0.36}$ & \da{$0.10$} $0.51\tinymath{\pm 0.19}$\\
\, + \gradiendfpi & $0.84\tinymath{\pm 0.46}$ & $0.27\tinymath{\pm 0.40}$ & $1.05\tinymath{\pm 0.34}$ & $1.18\tinymath{\pm 0.31}$ & $0.72\tinymath{\pm 0.32}$ & $0.68\tinymath{\pm 0.34}$ & \ua{$0.19$} $0.79\tinymath{\pm 0.24}$\\
\, + \gradiendmpi & $0.95\tinymath{\pm 0.27}$ & $0.43\tinymath{\pm 0.32}$ & $0.24\tinymath{\pm 0.54}$ & $0.33\tinymath{\pm 0.51}$ & \!\!\! $-0.05\tinymath{\pm 0.46}$ & \!\!\! $-0.35\tinymath{\pm 0.40}$ & \da{$0.18$} $0.43\tinymath{\pm 0.16}$\\
\lightcmidrule{1-8}
\, + \cda & $0.48\tinymath{\pm 0.18}$ & \!\!\! $-0.05\tinymath{\pm 0.13}$ & $0.07\tinymath{\pm 0.61}$ & $0.74\tinymath{\pm 0.50}$ & $0.38\tinymath{\pm 0.50}$ & $0.47\tinymath{\pm 0.44}$ & \da{$0.21$} $0.40\tinymath{\pm 0.20}$\\
\, + \dropout & $\mathit{0.16}\tinymath{\pm \mathit{0.37}}$ & $0.17\tinymath{\pm 0.27}$ & $0.24\tinymath{\pm 0.60}$ & $0.81\tinymath{\pm 0.42}$ & $0.67\tinymath{\pm 0.47}$ & $0.53\tinymath{\pm 0.43}$ & \da{$0.16$} $0.45\tinymath{\pm 0.25}$\\
\, + \inlp & $0.46\tinymath{\pm 0.20}$ & \!\!\! $-0.08\tinymath{\pm 0.13}$ & \!\!\! $\mathit{-0.65}\tinymath{\pm \mathit{0.42}}$ & \!\!\! \!\!$\mathit{\boldsymbol{\mathit{-0.18}}}\tinymath{\pm \mathit{0.64}}$ & \!\!\! $-0.22\tinymath{\pm 0.52}$ & \!\!\! $-0.40\tinymath{\pm 0.53}$ & \da{$0.24$} $0.37\tinymath{\pm 0.19}$\\
\, + \rlace & $0.84\tinymath{\pm 0.29}$ & $0.19\tinymath{\pm 0.25}$ & $0.58\tinymath{\pm 0.62}$ & $1.03\tinymath{\pm 0.49}$ & $0.53\tinymath{\pm 0.48}$ & $0.44\tinymath{\pm 0.52}$ & \da{$0.00$} $0.61\tinymath{\pm 0.29}$\\
\, + \leace & $0.83\tinymath{\pm 0.29}$ & $0.20\tinymath{\pm 0.25}$ & $0.56\tinymath{\pm 0.62}$ & $1.05\tinymath{\pm 0.49}$ & $0.52\tinymath{\pm 0.48}$ & $0.44\tinymath{\pm 0.52}$ & \da{$0.00$} $0.61\tinymath{\pm 0.29}$\\
\, + \sentencedebias & $0.38\tinymath{\pm 0.24}$ & \!\!\! $\mathit{-0.21}\tinymath{\pm \mathit{0.14}}$ & \!\!\! $-0.46\tinymath{\pm 0.45}$ & $0.25\tinymath{\pm 0.62}$ & $0.39\tinymath{\pm 0.46}$ & $0.16\tinymath{\pm 0.49}$ & \da{$0.27$} $0.34\tinymath{\pm 0.13}$\\
\lightcmidrule{1-8}
\, + \gradiendbpi\ + \inlp & $0.58\tinymath{\pm 0.18}$ & \!\!\! $-0.10\tinymath{\pm 0.11}$ & \!\!\! $-0.42\tinymath{\pm 0.41}$ & $0.21\tinymath{\pm 0.59}$ & $0.04\tinymath{\pm 0.43}$ & $0.13\tinymath{\pm 0.44}$ & \da{$0.31$} $0.30\tinymath{\pm 0.12}$\\
\, + \gradiendbpi\ + \sentencedebias \!\! & $0.43\tinymath{\pm 0.20}$ & \!\!\! $\mathit{-0.21}\tinymath{\pm \mathit{0.12}}$ & \!\!\! $-0.34\tinymath{\pm 0.44}$ & $0.57\tinymath{\pm 0.50}$ & $0.43\tinymath{\pm 0.40}$ & $0.55\tinymath{\pm 0.34}$ & \da{$0.18$} $0.43\tinymath{\pm 0.14}$\\
\, + \cda\, + \inlp & $0.43\tinymath{\pm 0.17}$ & \!\!\! $\mathit{-0.19}\tinymath{\pm \mathit{0.08}}$ & \!\!\! $-0.41\tinymath{\pm 0.54}$ & $0.22\tinymath{\pm 0.58}$ & \!\!\! \!\!$\mathbf{-0.04}\tinymath{\pm 0.47}$ & $0.25\tinymath{\pm 0.49}$ & \da{$0.30$} $0.30\tinymath{\pm 0.14}$\\
\, + \dropout \, + \sentencedebias & \!\!\! \!\!$\mathit{\boldsymbol{\mathit{-0.16}}}\tinymath{\pm \mathit{0.28}}$ & \!\!\! $-0.11\tinymath{\pm 0.17}$ & \!\!\! \!\!$\mathbf{-0.04}\tinymath{\pm 0.46}$ & $0.68\tinymath{\pm 0.39}$ & $0.57\tinymath{\pm 0.38}$ & $0.40\tinymath{\pm 0.39}$ & \da{$0.25$} $0.36\tinymath{\pm 0.14}$\\
\, + \cda\, + \sentencedebias & $0.45\tinymath{\pm 0.17}$ & \!\!\! $-0.10\tinymath{\pm 0.11}$ & \!\!\! $-0.44\tinymath{\pm 0.51}$ & $0.55\tinymath{\pm 0.56}$ & $0.31\tinymath{\pm 0.46}$ & $0.41\tinymath{\pm 0.44}$ & \da{$0.22$} $0.38\tinymath{\pm 0.17}$\\
\, + \dropout \, + \inlp & \!\!\! $\mathit{-0.17}\tinymath{\pm \mathit{0.23}}$ & \!\!\! $-0.12\tinymath{\pm 0.14}$ & \!\!\! $-0.44\tinymath{\pm 0.46}$ & $0.40\tinymath{\pm 0.42}$ & $0.17\tinymath{\pm 0.46}$ & \!\!$\mathbf{0.09}\tinymath{\pm 0.44}$ & \!\!\da{$\boldsymbol{0.34}$} $\mathbf{0.27}\tinymath{\pm 0.12}$\\

\midrule
\bertlarge & $0.69\tinymath{\pm 0.25}$ & $0.33\tinymath{\pm 0.24}$ & $0.68\tinymath{\pm 0.66}$ & $0.57\tinymath{\pm 0.54}$ & $0.49\tinymath{\pm 0.45}$ & $0.35\tinymath{\pm 0.38}$ &  $0.52\tinymath{\pm 0.26}$\\
\lightcmidrule{1-8}
\, + \gradiendbpi & $0.44\tinymath{\pm 0.15}$ & $0.06\tinymath{\pm 0.07}$ & $0.97\tinymath{\pm 0.31}$ & $0.74\tinymath{\pm 0.34}$ & $0.59\tinymath{\pm 0.15}$ & $0.48\tinymath{\pm 0.24}$ & \ua{$0.03$} $0.55\tinymath{\pm 0.13}$\\
\, + \gradiendfpi & $\mathit{1.39}\tinymath{\pm \mathit{0.21}}$ & $\mathit{0.92}\tinymath{\pm \mathit{0.24}}$ & $1.24\tinymath{\pm 0.21}$ & $1.22\tinymath{\pm 0.23}$ & $0.89\tinymath{\pm 0.18}$ & $\mathit{0.93}\tinymath{\pm \mathit{0.17}}$ & \ua{$\mathit{0.58}$} $\mathit{1.10}\tinymath{\pm \mathit{0.13}}$\\
\, + \gradiendmpi & $0.34\tinymath{\pm 0.32}$ & \!\!\! $\mathit{-0.35}\tinymath{\pm \mathit{0.39}}$ & \!\!\! $\mathit{-0.64}\tinymath{\pm \mathit{0.42}}$ & \!\!\! $-0.30\tinymath{\pm 0.48}$ & \!\!\! $\mathit{-0.45}\tinymath{\pm \mathit{0.33}}$ & $0.04\tinymath{\pm 0.39}$ & \da{$0.14$} $0.38\tinymath{\pm 0.16}$\\
\lightcmidrule{1-8}
\, + \cda & $0.63\tinymath{\pm 0.22}$ & $0.05\tinymath{\pm 0.16}$ & $0.64\tinymath{\pm 0.63}$ & $0.89\tinymath{\pm 0.52}$ & $0.82\tinymath{\pm 0.39}$ & $0.71\tinymath{\pm 0.37}$ & \ua{$0.11$} $0.63\tinymath{\pm 0.24}$\\
\, + \dropout & $0.90\tinymath{\pm 0.26}$ & $0.51\tinymath{\pm 0.34}$ & $0.17\tinymath{\pm 0.49}$ & $1.27\tinymath{\pm 0.31}$ & $0.46\tinymath{\pm 0.42}$ & $0.77\tinymath{\pm 0.44}$ & \ua{$0.17$} $0.69\tinymath{\pm 0.22}$\\
\, + \inlp & \!\!$\mathbf{0.30}\tinymath{\pm 0.19}$ & \!\!\! $\mathit{-0.09}\tinymath{\pm \mathit{0.17}}$ & \!\!\! $-0.11\tinymath{\pm 0.71}$ & \!\!$\mathbf{0.08}\tinymath{\pm 0.58}$ & \!\!\! $-0.34\tinymath{\pm 0.51}$ & \!\!\! $\mathit{-0.42}\tinymath{\pm \mathit{0.35}}$ & \da{$0.23$} $0.29\tinymath{\pm 0.15}$\\
\, + \rlace & $0.70\tinymath{\pm 0.25}$ & $0.33\tinymath{\pm 0.24}$ & $0.68\tinymath{\pm 0.66}$ & $0.57\tinymath{\pm 0.54}$ & $0.49\tinymath{\pm 0.45}$ & $0.35\tinymath{\pm 0.38}$ & \ua{$0.00$} $0.52\tinymath{\pm 0.26}$\\
\, + \leace & $0.69\tinymath{\pm 0.25}$ & $0.30\tinymath{\pm 0.24}$ & $0.73\tinymath{\pm 0.65}$ & $0.58\tinymath{\pm 0.54}$ & $0.52\tinymath{\pm 0.46}$ & $0.36\tinymath{\pm 0.38}$ & \ua{$0.01$} $0.53\tinymath{\pm 0.26}$\\
\, + \sentencedebias & \!\!$\mathbf{0.30}\tinymath{\pm 0.21}$ & \!\!\! $\mathit{-0.09}\tinymath{\pm \mathit{0.18}}$ & \!\!$\mathbf{0.04}\tinymath{\pm 0.73}$ & $0.16\tinymath{\pm 0.51}$ & \!\!\! $-0.18\tinymath{\pm 0.59}$ & \!\!\! \!\!$\mathbf{-0.03}\tinymath{\pm 0.37}$ & \!\!\da{$\boldsymbol{0.29}$} $\mathbf{0.23}\tinymath{\pm 0.14}$\\
\lightcmidrule{1-8}
\, + \gradiendbpi\ + \inlp & $0.34\tinymath{\pm 0.16}$ & \!\!\! $\mathit{-0.05}\tinymath{\pm \mathit{0.08}}$ & $0.16\tinymath{\pm 0.41}$ & $0.63\tinymath{\pm 0.43}$ & $0.37\tinymath{\pm 0.18}$ & $0.26\tinymath{\pm 0.32}$ & \da{$0.21$} $0.31\tinymath{\pm 0.13}$\\
\, + \gradiendbpi\ + \sentencedebias \!\! & $0.42\tinymath{\pm 0.15}$ & $0.03\tinymath{\pm 0.07}$ & $0.73\tinymath{\pm 0.38}$ & $0.71\tinymath{\pm 0.34}$ & $0.53\tinymath{\pm 0.14}$ & $0.47\tinymath{\pm 0.24}$ & \da{$0.04$} $0.48\tinymath{\pm 0.13}$\\
\, + \cda\, + \inlp & $0.58\tinymath{\pm 0.19}$ & \!\!\! $\mathit{-0.12}\tinymath{\pm \mathit{0.13}}$ & \!\!\! $\mathit{-0.55}\tinymath{\pm \mathit{0.55}}$ & $0.53\tinymath{\pm 0.59}$ & \!\!\! \!\!$\mathbf{-0.04}\tinymath{\pm 0.46}$ & $0.28\tinymath{\pm 0.40}$ & \da{$0.14$} $0.38\tinymath{\pm 0.16}$\\
\, + \dropout \, + \sentencedebias & $0.60\tinymath{\pm 0.25}$ & \!\!\! $-0.01\tinymath{\pm 0.28}$ & \!\!\! $-0.32\tinymath{\pm 0.39}$ & $1.07\tinymath{\pm 0.32}$ & $0.09\tinymath{\pm 0.47}$ & $0.53\tinymath{\pm 0.48}$ & \da{$0.05$} $0.48\tinymath{\pm 0.15}$\\
\, + \cda\, + \sentencedebias & $0.60\tinymath{\pm 0.21}$ & \!\!\! \!\!$\mathbf{-0.00}\tinymath{\pm 0.15}$ & $0.45\tinymath{\pm 0.65}$ & $0.83\tinymath{\pm 0.54}$ & $0.69\tinymath{\pm 0.41}$ & $0.64\tinymath{\pm 0.38}$ & \ua{$0.03$} $0.55\tinymath{\pm 0.23}$\\
\, + \dropout \, + \inlp & $0.58\tinymath{\pm 0.24}$ & $0.12\tinymath{\pm 0.35}$ & \!\!\! $\mathit{-0.68}\tinymath{\pm \mathit{0.36}}$ & $0.80\tinymath{\pm 0.34}$ & \!\!\! $\mathit{-0.51}\tinymath{\pm \mathit{0.42}}$ & $0.34\tinymath{\pm 0.51}$ & \da{$0.00$} $0.52\tinymath{\pm 0.15}$\\

\midrule
\distilbert & $0.82\tinymath{\pm 0.24}$ & $0.25\tinymath{\pm 0.21}$ & $0.65\tinymath{\pm 0.70}$ & $1.42\tinymath{\pm 0.25}$ & $0.50\tinymath{\pm 0.58}$ & $1.13\tinymath{\pm 0.27}$ &  $0.80\tinymath{\pm 0.24}$\\
\lightcmidrule{1-8}
\, + \gradiendbpi & $0.82\tinymath{\pm 0.24}$ & $0.23\tinymath{\pm 0.20}$ & $0.65\tinymath{\pm 0.70}$ & $1.43\tinymath{\pm 0.24}$ & $0.50\tinymath{\pm 0.58}$ & $1.13\tinymath{\pm 0.27}$ & \da{$0.00$} $0.80\tinymath{\pm 0.24}$\\
\, + \gradiendfpi & $0.71\tinymath{\pm 0.21}$ & $0.08\tinymath{\pm 0.20}$ & $0.73\tinymath{\pm 0.64}$ & $1.49\tinymath{\pm 0.22}$ & $0.56\tinymath{\pm 0.49}$ & $1.17\tinymath{\pm 0.25}$ & \da{$0.01$} $0.80\tinymath{\pm 0.22}$\\
\, + \gradiendmpi & $\mathit{1.58}\tinymath{\pm \mathit{0.20}}$ & $\mathit{1.14}\tinymath{\pm \mathit{0.31}}$ & $0.89\tinymath{\pm 0.53}$ & $1.23\tinymath{\pm 0.39}$ & $0.67\tinymath{\pm 0.36}$ & $0.92\tinymath{\pm 0.32}$ & \ua{$0.27$} $1.07\tinymath{\pm 0.25}$\\
\lightcmidrule{1-8}
\, + \cda & $0.81\tinymath{\pm 0.21}$ & $0.08\tinymath{\pm 0.12}$ & $0.53\tinymath{\pm 0.82}$ & $1.42\tinymath{\pm 0.28}$ & $0.27\tinymath{\pm 0.59}$ & $1.20\tinymath{\pm 0.30}$ & \da{$0.06$} $0.74\tinymath{\pm 0.21}$\\
\, + \dropout & $1.01\tinymath{\pm 0.22}$ & $0.45\tinymath{\pm 0.25}$ & $0.58\tinymath{\pm 0.58}$ & $1.15\tinymath{\pm 0.39}$ & $0.39\tinymath{\pm 0.61}$ & $1.02\tinymath{\pm 0.39}$ & \da{$0.02$} $0.78\tinymath{\pm 0.26}$\\
\, + \inlp & $0.67\tinymath{\pm 0.21}$ & \!\!\! $\mathit{-0.17}\tinymath{\pm \mathit{0.11}}$ & $0.23\tinymath{\pm 0.49}$ & $1.13\tinymath{\pm 0.36}$ & \!\!\! $-0.29\tinymath{\pm 0.57}$ & $1.12\tinymath{\pm 0.25}$ & \da{$0.18$} $0.62\tinymath{\pm 0.13}$\\
\, + \rlace & $0.63\tinymath{\pm 0.22}$ & \!\!\! $\mathit{-0.08}\tinymath{\pm \mathit{0.12}}$ & \!\!\! $-0.54\tinymath{\pm 0.56}$ & $1.10\tinymath{\pm 0.37}$ & \!\!\! $-0.12\tinymath{\pm 0.55}$ & $0.98\tinymath{\pm 0.28}$ & \da{$0.20$} $0.60\tinymath{\pm 0.14}$\\
\, + \leace & $0.73\tinymath{\pm 0.22}$ & $0.06\tinymath{\pm 0.12}$ & \!\!\! $-0.38\tinymath{\pm 0.58}$ & $1.04\tinymath{\pm 0.37}$ & $0.14\tinymath{\pm 0.45}$ & $0.95\tinymath{\pm 0.25}$ & \da{$0.23$} $0.57\tinymath{\pm 0.12}$\\
\, + \sentencedebias & \!\!$\mathbf{0.57}\tinymath{\pm 0.21}$ & \!\!\! $\mathit{-0.19}\tinymath{\pm \mathit{0.10}}$ & \!\!\! $-0.22\tinymath{\pm 0.52}$ & $1.24\tinymath{\pm 0.31}$ & \!\!\! \!\!$\mathbf{-0.04}\tinymath{\pm 0.51}$ & $1.01\tinymath{\pm 0.27}$ & \da{$0.22$} $0.58\tinymath{\pm 0.12}$\\
\lightcmidrule{1-8}
\, + \gradiendbpi\ + \inlp & $0.68\tinymath{\pm 0.20}$ & \!\!\! $\mathit{-0.18}\tinymath{\pm \mathit{0.11}}$ & $0.21\tinymath{\pm 0.51}$ & $1.12\tinymath{\pm 0.36}$ & \!\!\! $-0.31\tinymath{\pm 0.57}$ & $1.11\tinymath{\pm 0.26}$ & \da{$0.18$} $0.62\tinymath{\pm 0.13}$\\
\, + \gradiendbpi\ + \sentencedebias \!\! & \!\!$\mathbf{0.57}\tinymath{\pm 0.21}$ & \!\!\! $\mathit{-0.19}\tinymath{\pm \mathit{0.10}}$ & \!\!\! $-0.22\tinymath{\pm 0.53}$ & $1.24\tinymath{\pm 0.31}$ & \!\!\! \!\!$\mathbf{-0.04}\tinymath{\pm 0.51}$ & $1.02\tinymath{\pm 0.26}$ & \da{$0.22$} $0.58\tinymath{\pm 0.12}$\\
\, + \cda\, + \inlp & $0.81\tinymath{\pm 0.20}$ & \!\!\! $\mathit{-0.07}\tinymath{\pm \mathit{0.08}}$ & \!\!$\mathbf{0.03}\tinymath{\pm 0.70}$ & $0.89\tinymath{\pm 0.53}$ & \!\!\! $-0.46\tinymath{\pm 0.50}$ & $0.90\tinymath{\pm 0.41}$ & \da{$0.23$} $0.57\tinymath{\pm 0.16}$\\
\, + \dropout \, + \sentencedebias & $0.68\tinymath{\pm 0.20}$ & $0.07\tinymath{\pm 0.14}$ & $0.04\tinymath{\pm 0.49}$ & $0.87\tinymath{\pm 0.43}$ & \!\!\! $-0.18\tinymath{\pm 0.56}$ & $0.92\tinymath{\pm 0.38}$ & \da{$0.30$} $0.50\tinymath{\pm 0.15}$\\
\, + \cda\, + \sentencedebias & $0.71\tinymath{\pm 0.20}$ & \!\!\! \!\!$\mathit{\boldsymbol{\mathit{-0.05}}}\tinymath{\pm \mathit{0.08}}$ & \!\!\! $-0.05\tinymath{\pm 0.74}$ & $1.31\tinymath{\pm 0.33}$ & \!\!\! $-0.07\tinymath{\pm 0.55}$ & $1.13\tinymath{\pm 0.32}$ & \da{$0.18$} $0.63\tinymath{\pm 0.14}$\\
\, + \dropout \, + \inlp & $0.59\tinymath{\pm 0.20}$ & $0.23\tinymath{\pm 0.14}$ & $0.18\tinymath{\pm 0.42}$ & \!\!$\mathit{\boldsymbol{\mathit{0.11}}}\tinymath{\pm \mathit{0.50}}$ & \!\!\! $-0.45\tinymath{\pm 0.48}$ & \!\!$\mathbf{0.79}\tinymath{\pm 0.42}$ & \!\!\da{$\boldsymbol{\mathit{0.38}}$} $\mathit{\boldsymbol{\mathit{0.42}}}\tinymath{\pm \mathit{0.13}}$\\

\midrule
\roberta & $0.78\tinymath{\pm 0.31}$ & $0.16\tinymath{\pm 0.26}$ & \!\!\! $-0.20\tinymath{\pm 0.57}$ & $0.81\tinymath{\pm 0.37}$ & $0.40\tinymath{\pm 0.57}$ & $1.00\tinymath{\pm 0.31}$ &  $0.58\tinymath{\pm 0.17}$\\
\lightcmidrule{1-8}
\, + \gradiendbpi & $0.38\tinymath{\pm 0.21}$ & $0.18\tinymath{\pm 0.18}$ & \!\!\! $-0.21\tinymath{\pm 0.46}$ & $0.79\tinymath{\pm 0.28}$ & $0.39\tinymath{\pm 0.45}$ & $0.86\tinymath{\pm 0.24}$ & \da{$0.10$} $0.48\tinymath{\pm 0.13}$\\
\, + \gradiendfpi & $\mathit{1.79}\tinymath{\pm \mathit{0.11}}$ & $\mathit{1.66}\tinymath{\pm \mathit{0.16}}$ & $\mathit{0.60}\tinymath{\pm \mathit{0.20}}$ & $0.60\tinymath{\pm 0.21}$ & $0.22\tinymath{\pm 0.11}$ & \!\!$\mathit{\boldsymbol{\mathit{0.28}}}\tinymath{\pm \mathit{0.11}}$ & \ua{$\mathit{0.28}$} $\mathit{0.86}\tinymath{\pm \mathit{0.10}}$\\
\, + \gradiendmpi & \!\!\! $\mathit{-0.24}\tinymath{\pm \mathit{0.45}}$ & \!\!\! $\mathit{-0.57}\tinymath{\pm \mathit{0.34}}$ & \!\!\! $-0.28\tinymath{\pm 0.55}$ & $0.51\tinymath{\pm 0.43}$ & \!\!\! $-0.20\tinymath{\pm 0.76}$ & $0.37\tinymath{\pm 0.61}$ & \da{$0.17$} $0.41\tinymath{\pm 0.15}$\\
\lightcmidrule{1-8}
\, + \cda & $0.48\tinymath{\pm 0.30}$ & \!\!\! $-0.05\tinymath{\pm 0.20}$ & \!\!\! $-0.23\tinymath{\pm 0.57}$ & $0.59\tinymath{\pm 0.37}$ & $0.16\tinymath{\pm 0.58}$ & $0.97\tinymath{\pm 0.24}$ & \da{$0.13$} $0.45\tinymath{\pm 0.14}$\\
\, + \dropout & $0.24\tinymath{\pm 0.30}$ & \!\!\! $-0.25\tinymath{\pm 0.33}$ & \!\!\! $-0.67\tinymath{\pm 0.41}$ & $0.72\tinymath{\pm 0.38}$ & \!\!$\mathbf{0.01}\tinymath{\pm 0.50}$ & $0.86\tinymath{\pm 0.33}$ & \da{$0.08$} $0.49\tinymath{\pm 0.12}$\\
\, + \inlp & $0.38\tinymath{\pm 0.27}$ & \!\!\! $-0.22\tinymath{\pm 0.15}$ & \!\!\! $-0.87\tinymath{\pm 0.33}$ & \!\!$\mathbf{0.22}\tinymath{\pm 0.41}$ & \!\!\! $-0.24\tinymath{\pm 0.50}$ & $0.59\tinymath{\pm 0.39}$ & \da{$0.14$} $0.44\tinymath{\pm 0.14}$\\
\, + \rlace & $0.78\tinymath{\pm 0.31}$ & $0.16\tinymath{\pm 0.26}$ & \!\!\! $-0.20\tinymath{\pm 0.57}$ & $0.81\tinymath{\pm 0.37}$ & $0.39\tinymath{\pm 0.57}$ & $1.00\tinymath{\pm 0.31}$ & \da{$0.00$} $0.58\tinymath{\pm 0.17}$\\
\, + \leace & $0.78\tinymath{\pm 0.31}$ & $0.16\tinymath{\pm 0.26}$ & \!\!\! \!\!$\mathbf{-0.16}\tinymath{\pm 0.57}$ & $0.82\tinymath{\pm 0.37}$ & $0.41\tinymath{\pm 0.56}$ & $1.01\tinymath{\pm 0.31}$ & \ua{$0.00$} $0.58\tinymath{\pm 0.17}$\\
\, + \sentencedebias & $0.53\tinymath{\pm 0.26}$ & \!\!\! $-0.11\tinymath{\pm 0.16}$ & \!\!\! $-0.62\tinymath{\pm 0.43}$ & $0.66\tinymath{\pm 0.31}$ & \!\!\! $-0.04\tinymath{\pm 0.55}$ & $0.80\tinymath{\pm 0.28}$ & \da{$0.09$} $0.49\tinymath{\pm 0.14}$\\
\lightcmidrule{1-8}
\, + \gradiendbpi\ + \inlp & $\mathit{0.15}\tinymath{\pm \mathit{0.22}}$ & $0.01\tinymath{\pm 0.14}$ & \!\!\! $-0.46\tinymath{\pm 0.40}$ & $0.43\tinymath{\pm 0.31}$ & $0.05\tinymath{\pm 0.39}$ & $0.68\tinymath{\pm 0.32}$ & \!\!\da{$\boldsymbol{0.25}$} $\mathbf{0.33}\tinymath{\pm 0.13}$\\
\, + \gradiendbpi\ + \sentencedebias \!\! & $0.31\tinymath{\pm 0.20}$ & $0.05\tinymath{\pm 0.16}$ & \!\!\! $-0.38\tinymath{\pm 0.41}$ & $0.71\tinymath{\pm 0.27}$ & $0.36\tinymath{\pm 0.41}$ & $0.82\tinymath{\pm 0.23}$ & \da{$0.14$} $0.44\tinymath{\pm 0.11}$\\
\, + \cda\, + \inlp & $0.41\tinymath{\pm 0.24}$ & \!\!\! $\mathit{-0.23}\tinymath{\pm \mathit{0.11}}$ & \!\!\! $-0.74\tinymath{\pm 0.42}$ & $0.38\tinymath{\pm 0.42}$ & \!\!\! $-0.19\tinymath{\pm 0.49}$ & $0.92\tinymath{\pm 0.31}$ & \da{$0.09$} $0.49\tinymath{\pm 0.15}$\\
\, + \dropout \, + \sentencedebias & $\mathit{0.16}\tinymath{\pm \mathit{0.23}}$ & \!\!\! $-0.34\tinymath{\pm 0.24}$ & \!\!\! $-0.93\tinymath{\pm 0.32}$ & $0.68\tinymath{\pm 0.29}$ & \!\!\! $-0.15\tinymath{\pm 0.47}$ & $0.87\tinymath{\pm 0.27}$ & \da{$0.04$} $0.54\tinymath{\pm 0.12}$\\
\, + \cda\, + \sentencedebias & $0.51\tinymath{\pm 0.28}$ & \!\!$\mathbf{0.00}\tinymath{\pm 0.14}$ & \!\!\! $-0.17\tinymath{\pm 0.59}$ & $0.64\tinymath{\pm 0.37}$ & \!\!\! $-0.05\tinymath{\pm 0.54}$ & $1.00\tinymath{\pm 0.24}$ & \da{$0.13$} $0.45\tinymath{\pm 0.14}$\\
\, + \dropout \, + \inlp & \!\!$\mathit{\boldsymbol{\mathit{0.07}}}\tinymath{\pm \mathit{0.24}}$ & \!\!\! $\mathit{-0.41}\tinymath{\pm \mathit{0.19}}$ & \!\!\! $-0.80\tinymath{\pm 0.36}$ & $0.49\tinymath{\pm 0.30}$ & \!\!\! $-0.14\tinymath{\pm 0.43}$ & $0.70\tinymath{\pm 0.27}$ & \da{$0.12$} $0.45\tinymath{\pm 0.11}$\\

\bottomrule
\end{tabular}
\begin{tabular}{@{\hskip 1pt}l@{\hskip 6pt}r@{\hskip 6pt}r@{\hskip 6pt}r@{\hskip 6pt}r@{\hskip 6pt}r@{\hskip 6pt}r@{\hskip 6pt}r@{\hskip 1pt}}
\toprule\textbf{Model} & \textbf{SEAT-6} \bestatzerotiny & \textbf{SEAT-6b} \bestatzerotiny & \textbf{SEAT-7} \bestatzerotiny & \textbf{SEAT-7b} \bestatzerotiny & \textbf{SEAT-8} \bestatzerotiny & \textbf{SEAT-8b} \bestatzerotiny & \textbf{Absolute Average} $\downarrow$\\
\midrule
\gpttwo & $0.27\tinymath{\pm 0.61}$ & $0.03\tinymath{\pm 0.47}$ & $0.03\tinymath{\pm 0.39}$ & $0.14\tinymath{\pm 0.61}$ & \!\!\! $-0.07\tinymath{\pm 0.76}$ & \!\!\! $-0.14\tinymath{\pm 0.72}$ &  $0.24\tinymath{\pm 0.29}$\\
\lightcmidrule{1-8}
\, + \gradiendbpi & $0.34\tinymath{\pm 0.56}$ & $0.02\tinymath{\pm 0.50}$ & $0.42\tinymath{\pm 0.61}$ & $0.51\tinymath{\pm 0.63}$ & \!\!\! $-0.05\tinymath{\pm 0.63}$ & $0.18\tinymath{\pm 0.71}$ & \ua{$0.09$} $0.33\tinymath{\pm 0.39}$\\
\, + \gradiendfpi & \!\!$\mathbf{0.20}\tinymath{\pm 0.57}$ & \!\!$\mathbf{0.00}\tinymath{\pm 0.41}$ & $0.14\tinymath{\pm 0.54}$ & $0.39\tinymath{\pm 0.81}$ & $0.05\tinymath{\pm 0.67}$ & $0.19\tinymath{\pm 0.65}$ & \ua{$0.01$} $0.25\tinymath{\pm 0.39}$\\
\, + \gradiendmpi & $0.31\tinymath{\pm 0.60}$ & \!\!\! $-0.02\tinymath{\pm 0.55}$ & $0.42\tinymath{\pm 0.59}$ & $0.48\tinymath{\pm 0.60}$ & \!\!\! $-0.09\tinymath{\pm 0.65}$ & $0.11\tinymath{\pm 0.69}$ & \ua{$0.09$} $0.33\tinymath{\pm 0.36}$\\
\lightcmidrule{1-8}
\, + \cda & $0.34\tinymath{\pm 0.45}$ & $0.03\tinymath{\pm 0.28}$ & $0.14\tinymath{\pm 0.55}$ & $0.43\tinymath{\pm 0.70}$ & $0.28\tinymath{\pm 0.90}$ & $0.02\tinymath{\pm 0.77}$ & \ua{$0.07$} $0.31\tinymath{\pm 0.29}$\\
\, + \dropout & $0.33\tinymath{\pm 0.47}$ & $0.03\tinymath{\pm 0.34}$ & $0.66\tinymath{\pm 0.73}$ & $0.85\tinymath{\pm 0.59}$ & $0.45\tinymath{\pm 0.61}$ & $0.22\tinymath{\pm 0.79}$ & \ua{$0.24$} $0.48\tinymath{\pm 0.24}$\\
\, + \inlp & $0.23\tinymath{\pm 0.58}$ & \!\!\! $-0.01\tinymath{\pm 0.46}$ & \!\!$\mathbf{0.00}\tinymath{\pm 0.36}$ & $0.12\tinymath{\pm 0.59}$ & \!\!\! $-0.09\tinymath{\pm 0.76}$ & \!\!\! $-0.16\tinymath{\pm 0.73}$ & \da{$0.01$} $0.23\tinymath{\pm 0.26}$\\
\, + \rlace & $0.26\tinymath{\pm 0.65}$ & $0.03\tinymath{\pm 0.49}$ & $0.02\tinymath{\pm 0.31}$ & \!\!$\mathbf{0.11}\tinymath{\pm 0.43}$ & \!\!\! $-0.08\tinymath{\pm 0.69}$ & \!\!\! $-0.20\tinymath{\pm 0.56}$ & \!\!\da{$\boldsymbol{0.02}$} $\mathbf{0.22}\tinymath{\pm 0.24}$\\
\, + \leace & $0.33\tinymath{\pm 0.63}$ & $0.11\tinymath{\pm 0.48}$ & $0.06\tinymath{\pm 0.37}$ & $0.14\tinymath{\pm 0.57}$ & \!\!\! \!\!$\mathbf{-0.01}\tinymath{\pm 0.67}$ & \!\!\! $-0.10\tinymath{\pm 0.70}$ & \ua{$0.00$} $0.24\tinymath{\pm 0.26}$\\
\, + \sentencedebias & $0.26\tinymath{\pm 0.55}$ & \!\!\! $-0.06\tinymath{\pm 0.21}$ & \!\!\! $-0.26\tinymath{\pm 0.52}$ & $0.12\tinymath{\pm 1.01}$ & $0.17\tinymath{\pm 0.84}$ & \!\!\! $-0.22\tinymath{\pm 1.19}$ & \ua{$0.11$} $0.34\tinymath{\pm 0.27}$\\
\lightcmidrule{1-8}
\, + \gradiendbpi\ + \inlp & $0.29\tinymath{\pm 0.54}$ & \!\!\! $-0.02\tinymath{\pm 0.49}$ & $0.38\tinymath{\pm 0.56}$ & $0.46\tinymath{\pm 0.56}$ & \!\!\! $-0.06\tinymath{\pm 0.62}$ & $0.17\tinymath{\pm 0.70}$ & \ua{$0.07$} $0.31\tinymath{\pm 0.36}$\\
\, + \gradiendbpi\ + \sentencedebias \!\! & $0.35\tinymath{\pm 0.46}$ & \!\!\! $-0.04\tinymath{\pm 0.25}$ & \!\!\! $-0.02\tinymath{\pm 0.77}$ & $0.61\tinymath{\pm 0.93}$ & \!\!\! $-0.54\tinymath{\pm 0.42}$ & $0.10\tinymath{\pm 1.10}$ & \ua{$0.18$} $0.42\tinymath{\pm 0.25}$\\
\, + \cda\, + \inlp & $0.32\tinymath{\pm 0.45}$ & $0.01\tinymath{\pm 0.29}$ & $0.10\tinymath{\pm 0.57}$ & $0.38\tinymath{\pm 0.71}$ & $0.26\tinymath{\pm 0.90}$ & \!\!\! \!\!$\mathbf{-0.00}\tinymath{\pm 0.77}$ & \ua{$0.06$} $0.30\tinymath{\pm 0.29}$\\
\, + \dropout \, + \sentencedebias & $0.40\tinymath{\pm 0.46}$ & $0.11\tinymath{\pm 0.35}$ & $0.43\tinymath{\pm 0.66}$ & $0.83\tinymath{\pm 0.63}$ & \!\!\! $-0.18\tinymath{\pm 0.61}$ & \!\!\! $-0.08\tinymath{\pm 0.73}$ & \ua{$0.18$} $0.42\tinymath{\pm 0.19}$\\
\, + \cda\, + \sentencedebias & $0.39\tinymath{\pm 0.39}$ & $0.02\tinymath{\pm 0.23}$ & \!\!\! $-0.05\tinymath{\pm 0.58}$ & $0.45\tinymath{\pm 1.12}$ & $0.44\tinymath{\pm 1.07}$ & \!\!\! $-0.04\tinymath{\pm 1.14}$ & \ua{$0.16$} $0.40\tinymath{\pm 0.26}$\\
\, + \dropout \, + \inlp & $0.31\tinymath{\pm 0.46}$ & \!\!$\mathbf{0.00}\tinymath{\pm 0.34}$ & $0.62\tinymath{\pm 0.76}$ & $0.82\tinymath{\pm 0.60}$ & $0.43\tinymath{\pm 0.63}$ & $0.20\tinymath{\pm 0.80}$ & \ua{$0.22$} $0.46\tinymath{\pm 0.23}$\\

\midrule
\llama & $1.29\tinymath{\pm 0.19}$ & $0.37\tinymath{\pm 0.12}$ & $0.41\tinymath{\pm 0.45}$ & $1.40\tinymath{\pm 0.25}$ & $0.82\tinymath{\pm 0.35}$ & $1.30\tinymath{\pm 0.23}$ &  $0.93\tinymath{\pm 0.16}$\\
\lightcmidrule{1-8}
\, + \gradiendbpi & $0.99\tinymath{\pm 0.19}$ & $0.20\tinymath{\pm 0.09}$ & \!\!\! $-0.20\tinymath{\pm 0.32}$ & $1.27\tinymath{\pm 0.23}$ & $0.22\tinymath{\pm 0.34}$ & $1.09\tinymath{\pm 0.22}$ & \da{$\mathit{0.26}$} $\mathit{0.67}\tinymath{\pm \mathit{0.10}}$\\
\, + \gradiendfpi & $0.95\tinymath{\pm 0.22}$ & $0.25\tinymath{\pm 0.10}$ & $0.79\tinymath{\pm 0.35}$ & $1.39\tinymath{\pm 0.24}$ & $0.89\tinymath{\pm 0.32}$ & \!\!$\mathbf{0.94}\tinymath{\pm 0.30}$ & \da{$0.06$} $0.87\tinymath{\pm 0.14}$\\
\, + \gradiendmpi & $1.19\tinymath{\pm 0.17}$ & $0.28\tinymath{\pm 0.12}$ & \!\!\! $-0.39\tinymath{\pm 0.46}$ & $1.35\tinymath{\pm 0.25}$ & $0.41\tinymath{\pm 0.42}$ & $1.29\tinymath{\pm 0.19}$ & \da{$0.11$} $0.82\tinymath{\pm 0.11}$\\
\lightcmidrule{1-8}
\, + \inlp & \!\!$\mathit{\boldsymbol{\mathit{0.89}}}\tinymath{\pm \mathit{0.20}}$ & $\mathit{0.11}\tinymath{\pm \mathit{0.10}}$ & $0.40\tinymath{\pm 0.44}$ & \!\!$\mathbf{1.03}\tinymath{\pm 0.32}$ & $0.78\tinymath{\pm 0.41}$ & $1.00\tinymath{\pm 0.28}$ & \da{$0.23$} $0.70\tinymath{\pm 0.16}$\\
\, + \rlace & $1.30\tinymath{\pm 0.19}$ & $0.37\tinymath{\pm 0.12}$ & $0.41\tinymath{\pm 0.45}$ & $1.39\tinymath{\pm 0.25}$ & $0.82\tinymath{\pm 0.35}$ & $1.29\tinymath{\pm 0.23}$ & \da{$0.00$} $0.93\tinymath{\pm 0.16}$\\
\, + \leace & $1.29\tinymath{\pm 0.19}$ & $0.36\tinymath{\pm 0.12}$ & $0.39\tinymath{\pm 0.46}$ & $1.39\tinymath{\pm 0.25}$ & $0.79\tinymath{\pm 0.37}$ & $1.29\tinymath{\pm 0.23}$ & \da{$0.01$} $0.92\tinymath{\pm 0.17}$\\
\, + \sentencedebias & $1.04\tinymath{\pm 0.21}$ & $0.14\tinymath{\pm 0.11}$ & $0.16\tinymath{\pm 0.34}$ & $1.06\tinymath{\pm 0.28}$ & $0.29\tinymath{\pm 0.32}$ & $0.95\tinymath{\pm 0.24}$ & \!\!\da{$\boldsymbol{\mathit{0.32}}$} $\mathit{\boldsymbol{\mathit{0.61}}}\tinymath{\pm \mathit{0.14}}$\\
\lightcmidrule{1-8}
\, + \gradiendbpi\ + \inlp & $0.96\tinymath{\pm 0.19}$ & \!\!$\mathit{\boldsymbol{\mathit{0.08}}}\tinymath{\pm \mathit{0.07}}$ & \!\!\! \!\!$\mathbf{-0.16}\tinymath{\pm 0.27}$ & $1.17\tinymath{\pm 0.20}$ & \!\!$\mathbf{0.17}\tinymath{\pm 0.31}$ & $1.07\tinymath{\pm 0.19}$ & \!\!\da{$\boldsymbol{\mathit{0.33}}$} $\mathit{\boldsymbol{\mathit{0.61}}}\tinymath{\pm \mathit{0.09}}$\\
\, + \gradiendbpi\ + \sentencedebias \!\! & $0.95\tinymath{\pm 0.19}$ & $\mathit{0.15}\tinymath{\pm \mathit{0.08}}$ & \!\!\! $-0.17\tinymath{\pm 0.31}$ & $1.24\tinymath{\pm 0.23}$ & \!\!$\mathit{\boldsymbol{\mathit{0.12}}}\tinymath{\pm \mathit{0.30}}$ & $1.08\tinymath{\pm 0.21}$ & \da{$\mathit{0.30}$} $\mathit{0.63}\tinymath{\pm \mathit{0.10}}$\\

\midrule
\llamai & $0.88\tinymath{\pm 0.26}$ & $0.21\tinymath{\pm 0.14}$ & $1.11\tinymath{\pm 0.37}$ & $1.45\tinymath{\pm 0.22}$ & $0.63\tinymath{\pm 0.28}$ & $1.11\tinymath{\pm 0.26}$ &  $0.90\tinymath{\pm 0.16}$\\
\lightcmidrule{1-8}
\, + \gradiendbpi & $0.40\tinymath{\pm 0.26}$ & $0.32\tinymath{\pm 0.12}$ & $0.57\tinymath{\pm 0.39}$ & $\mathit{0.70}\tinymath{\pm \mathit{0.40}}$ & $0.16\tinymath{\pm 0.29}$ & $0.76\tinymath{\pm 0.25}$ & \da{$\mathit{0.41}$} $\mathit{0.49}\tinymath{\pm \mathit{0.15}}$\\
\, + \gradiendfpi & $0.81\tinymath{\pm 0.26}$ & $0.25\tinymath{\pm 0.13}$ & $0.85\tinymath{\pm 0.43}$ & $1.06\tinymath{\pm 0.36}$ & $0.51\tinymath{\pm 0.31}$ & $0.75\tinymath{\pm 0.31}$ & \da{$0.19$} $0.71\tinymath{\pm 0.20}$\\
\, + \gradiendmpi & $1.17\tinymath{\pm 0.34}$ & $0.05\tinymath{\pm 0.17}$ & \!\!\! $\mathit{-0.41}\tinymath{\pm \mathit{0.67}}$ & $1.13\tinymath{\pm 0.39}$ & $0.13\tinymath{\pm 0.41}$ & $1.24\tinymath{\pm 0.29}$ & \da{$0.19$} $0.71\tinymath{\pm 0.13}$\\
\lightcmidrule{1-8}
\, + \inlp & $0.70\tinymath{\pm 0.26}$ & \!\!\! $\mathit{-0.04}\tinymath{\pm \mathit{0.10}}$ & $0.42\tinymath{\pm 0.50}$ & $1.01\tinymath{\pm 0.37}$ & $0.36\tinymath{\pm 0.39}$ & $0.86\tinymath{\pm 0.35}$ & \da{$0.33$} $0.57\tinymath{\pm 0.19}$\\
\, + \rlace & $0.83\tinymath{\pm 0.26}$ & $0.14\tinymath{\pm 0.13}$ & $0.62\tinymath{\pm 0.53}$ & $1.19\tinymath{\pm 0.31}$ & $0.45\tinymath{\pm 0.33}$ & $0.94\tinymath{\pm 0.27}$ & \da{$0.20$} $0.70\tinymath{\pm 0.20}$\\
\, + \leace & $0.82\tinymath{\pm 0.26}$ & $0.13\tinymath{\pm 0.13}$ & $0.62\tinymath{\pm 0.54}$ & $1.15\tinymath{\pm 0.31}$ & $0.49\tinymath{\pm 0.32}$ & $0.95\tinymath{\pm 0.27}$ & \da{$0.20$} $0.69\tinymath{\pm 0.20}$\\
\, + \sentencedebias & $0.68\tinymath{\pm 0.28}$ & \!\!\! \!\!$\mathbf{-0.01}\tinymath{\pm 0.12}$ & \!\!$\mathit{\boldsymbol{\mathit{0.14}}}\tinymath{\pm \mathit{0.32}}$ & $\mathit{0.73}\tinymath{\pm \mathit{0.32}}$ & $0.19\tinymath{\pm 0.24}$ & \!\!$\mathbf{0.72}\tinymath{\pm 0.22}$ & \da{$\mathit{0.47}$} $\mathit{0.43}\tinymath{\pm \mathit{0.13}}$\\
\lightcmidrule{1-8}
\, + \gradiendbpi\ + \inlp & $0.36\tinymath{\pm 0.26}$ & $0.17\tinymath{\pm 0.10}$ & $\mathit{0.27}\tinymath{\pm \mathit{0.38}}$ & \!\!$\mathit{\boldsymbol{\mathit{0.69}}}\tinymath{\pm \mathit{0.39}}$ & \!\!\! $\mathit{-0.07}\tinymath{\pm \mathit{0.32}}$ & \!\!$\mathbf{0.72}\tinymath{\pm 0.28}$ & \!\!\da{$\boldsymbol{\mathit{0.50}}$} $\mathit{\boldsymbol{\mathit{0.39}}}\tinymath{\pm \mathit{0.13}}$\\
\, + \gradiendbpi\ + \sentencedebias \!\! & \!\!$\mathit{\boldsymbol{\mathit{0.34}}}\tinymath{\pm \mathit{0.26}}$ & $0.23\tinymath{\pm 0.11}$ & $0.59\tinymath{\pm 0.38}$ & $\mathit{0.72}\tinymath{\pm \mathit{0.40}}$ & \!\!$\mathbf{0.05}\tinymath{\pm 0.30}$ & $0.78\tinymath{\pm 0.26}$ & \da{$\mathit{0.43}$} $\mathit{0.46}\tinymath{\pm \mathit{0.14}}$\\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrrrrr}
\toprule\textbf{Model} & \tiny{\textbf{ABW1}} \bestatzerotiny & \tiny{\textbf{ABW2}} \bestatzerotiny & \tiny{\textbf{SEAT-3}} \bestatzerotiny & \textbf{SEAT-3b} \bestatzerotiny & \textbf{SEAT-4} \bestatzerotiny & \textbf{SEAT-5} \bestatzerotiny & \textbf{SEAT-5b} \bestatzerotiny & \textbf{Absolute Average} \bestatzerotiny\\
\midrule
\bertbase & $0.53\tinymath{\pm 0.78}$ & $0.50\tinymath{\pm 0.23}$ & $0.72\tinymath{\pm 0.36}$ & \!\!\! $-0.15\tinymath{\pm 0.48}$ & $0.68\tinymath{\pm 0.48}$ & $0.77\tinymath{\pm 0.56}$ & $0.04\tinymath{\pm 0.33}$ & $51.64\tinymath{\pm 25.85}$\\
\lightcmidrule{1-9}
\, + \gradiendraceab & $0.82\tinymath{\pm 0.65}$ & $0.40\tinymath{\pm 0.28}$ & $0.83\tinymath{\pm 0.37}$ & \!\!$\mathbf{0.02}\tinymath{\pm 0.49}$ & $0.85\tinymath{\pm 0.54}$ & $0.97\tinymath{\pm 0.53}$ & $0.06\tinymath{\pm 0.29}$ & \ua{$8.31$} $59.96\tinymath{\pm 27.62}$\\
\, + \gradiendraceaw & $1.08\tinymath{\pm 0.44}$ & \!\!$\mathbf{0.29}\tinymath{\pm 0.28}$ & $0.76\tinymath{\pm 0.40}$ & \!\!\! $-0.09\tinymath{\pm 0.50}$ & $0.74\tinymath{\pm 0.56}$ & $0.97\tinymath{\pm 0.50}$ & $0.06\tinymath{\pm 0.32}$ & \ua{$8.29$} $59.94\tinymath{\pm 24.04}$\\
\, + \gradiendracebw & $0.56\tinymath{\pm 0.73}$ & $0.47\tinymath{\pm 0.23}$ & $0.70\tinymath{\pm 0.37}$ & \!\!\! $-0.20\tinymath{\pm 0.49}$ & $0.65\tinymath{\pm 0.49}$ & $0.75\tinymath{\pm 0.55}$ & \!\!$\mathbf{0.01}\tinymath{\pm 0.34}$ & \da{$0.62$} $51.02\tinymath{\pm 25.56}$\\
\lightcmidrule{1-9}
\, + \cda & $0.44\tinymath{\pm 0.46}$ & $0.35\tinymath{\pm 0.16}$ & \!\!$\mathbf{0.13}\tinymath{\pm 0.46}$ & \!\!\! $-0.19\tinymath{\pm 0.34}$ & \!\!\! \!\!$\mathbf{-0.04}\tinymath{\pm 0.51}$ & \!\!$\mathbf{0.22}\tinymath{\pm 0.39}$ & $0.03\tinymath{\pm 0.30}$ & \!\!\da{$\boldsymbol{25.74}$} $\mathbf{25.90}\tinymath{\pm 12.84}$\\
\, + \dropout & $0.38\tinymath{\pm 0.48}$ & $0.64\tinymath{\pm 0.24}$ & $0.64\tinymath{\pm 0.35}$ & \!\!\! $-0.18\tinymath{\pm 0.46}$ & $0.74\tinymath{\pm 0.41}$ & $0.32\tinymath{\pm 0.44}$ & $0.02\tinymath{\pm 0.25}$ & \da{$7.36$} $44.29\tinymath{\pm 17.45}$\\
\, + \inlp & \!\!$\mathbf{0.37}\tinymath{\pm 0.65}$ & $0.57\tinymath{\pm 0.21}$ & $0.68\tinymath{\pm 0.31}$ & \!\!\! $-0.16\tinymath{\pm 0.43}$ & $0.63\tinymath{\pm 0.38}$ & $0.81\tinymath{\pm 0.38}$ & \!\!\! $-0.03\tinymath{\pm 0.33}$ & \da{$2.10$} $49.55\tinymath{\pm 18.90}$\\
\, + \sentencedebias & $0.55\tinymath{\pm 0.78}$ & $0.50\tinymath{\pm 0.23}$ & $0.72\tinymath{\pm 0.36}$ & \!\!\! $-0.13\tinymath{\pm 0.48}$ & $0.68\tinymath{\pm 0.48}$ & $0.78\tinymath{\pm 0.56}$ & $0.05\tinymath{\pm 0.34}$ & \ua{$0.46$} $52.11\tinymath{\pm 26.04}$\\

\midrule
\bertlarge & \!\!\! $-0.45\tinymath{\pm 0.38}$ & $1.05\tinymath{\pm 0.16}$ & $0.59\tinymath{\pm 0.18}$ & \!\!\! \!\!$\mathbf{-0.03}\tinymath{\pm 0.41}$ & $0.43\tinymath{\pm 0.22}$ & $0.28\tinymath{\pm 0.38}$ & \!\!\! $-0.12\tinymath{\pm 0.34}$ & $45.00\tinymath{\pm 10.23}$\\
\lightcmidrule{1-9}
\, + \gradiendraceab & $0.08\tinymath{\pm 0.43}$ & $0.95\tinymath{\pm 0.19}$ & $0.77\tinymath{\pm 0.16}$ & $0.28\tinymath{\pm 0.36}$ & $0.67\tinymath{\pm 0.18}$ & $0.46\tinymath{\pm 0.38}$ & \!\!$\mathbf{0.01}\tinymath{\pm 0.30}$ & \ua{$4.37$} $49.37\tinymath{\pm 12.55}$\\
\, + \gradiendraceaw & $0.12\tinymath{\pm 0.48}$ & $0.89\tinymath{\pm 0.20}$ & $0.84\tinymath{\pm 0.15}$ & $0.16\tinymath{\pm 0.34}$ & $\mathit{0.85}\tinymath{\pm \mathit{0.17}}$ & $0.50\tinymath{\pm 0.41}$ & $0.06\tinymath{\pm 0.29}$ & \ua{$6.82$} $51.83\tinymath{\pm 12.79}$\\
\, + \gradiendracebw & \!\!\! $-0.24\tinymath{\pm 0.43}$ & $1.03\tinymath{\pm 0.18}$ & $0.68\tinymath{\pm 0.18}$ & $0.12\tinymath{\pm 0.41}$ & $0.56\tinymath{\pm 0.22}$ & $0.39\tinymath{\pm 0.41}$ & \!\!\! $-0.05\tinymath{\pm 0.33}$ & \ua{$1.68$} $46.69\tinymath{\pm 11.31}$\\
\lightcmidrule{1-9}
\, + \cda & $0.10\tinymath{\pm 0.42}$ & $0.81\tinymath{\pm 0.14}$ & \!\!$\mathbf{0.49}\tinymath{\pm 0.19}$ & $0.12\tinymath{\pm 0.31}$ & $0.39\tinymath{\pm 0.25}$ & $0.69\tinymath{\pm 0.26}$ & $0.12\tinymath{\pm 0.25}$ & \!\!\da{$\boldsymbol{3.94}$} $\mathbf{41.06}\tinymath{\pm 12.97}$\\
\, + \dropout & \!\!$\mathbf{0.06}\tinymath{\pm 0.31}$ & \!\!$\mathbf{0.81}\tinymath{\pm 0.25}$ & $0.62\tinymath{\pm 0.16}$ & $0.10\tinymath{\pm 0.27}$ & $0.55\tinymath{\pm 0.22}$ & $0.49\tinymath{\pm 0.20}$ & $0.19\tinymath{\pm 0.22}$ & \da{$3.07$} $41.94\tinymath{\pm 11.52}$\\
\, + \inlp & \!\!\! $-0.76\tinymath{\pm 0.36}$ & $0.96\tinymath{\pm 0.16}$ & $0.57\tinymath{\pm 0.22}$ & \!\!\! $-0.07\tinymath{\pm 0.37}$ & \!\!$\mathbf{0.34}\tinymath{\pm 0.30}$ & \!\!$\mathbf{0.21}\tinymath{\pm 0.35}$ & \!\!\! $-0.11\tinymath{\pm 0.29}$ & \ua{$0.40$} $45.40\tinymath{\pm 10.74}$\\
\, + \sentencedebias & \!\!\! $-0.42\tinymath{\pm 0.39}$ & $1.02\tinymath{\pm 0.16}$ & $0.59\tinymath{\pm 0.18}$ & \!\!\! $-0.06\tinymath{\pm 0.36}$ & $0.43\tinymath{\pm 0.22}$ & $0.27\tinymath{\pm 0.38}$ & \!\!\! $-0.27\tinymath{\pm 0.32}$ & \ua{$0.43$} $45.43\tinymath{\pm 9.88}$\\

\midrule
\distilbert & $0.70\tinymath{\pm 0.49}$ & $0.23\tinymath{\pm 0.20}$ & $0.04\tinymath{\pm 0.54}$ & \!\!\! $-0.22\tinymath{\pm 0.45}$ & \!\!\! $-0.04\tinymath{\pm 0.72}$ & $0.03\tinymath{\pm 0.50}$ & \!\!\! $-0.09\tinymath{\pm 0.35}$ & $30.04\tinymath{\pm 16.11}$\\
\lightcmidrule{1-9}
\, + \gradiendraceab & $0.69\tinymath{\pm 0.50}$ & $0.22\tinymath{\pm 0.20}$ & $0.03\tinymath{\pm 0.52}$ & \!\!\! $-0.37\tinymath{\pm 0.48}$ & \!\!\! $-0.04\tinymath{\pm 0.71}$ & $0.10\tinymath{\pm 0.51}$ & \!\!\! $-0.08\tinymath{\pm 0.40}$ & \ua{$1.72$} $31.76\tinymath{\pm 15.95}$\\
\, + \gradiendraceaw & $0.79\tinymath{\pm 0.42}$ & \!\!$\mathbf{0.19}\tinymath{\pm 0.21}$ & \!\!$\mathbf{0.00}\tinymath{\pm 0.56}$ & \!\!\! $-0.12\tinymath{\pm 0.45}$ & \!\!\! $-0.14\tinymath{\pm 0.73}$ & \!\!\! $-0.09\tinymath{\pm 0.46}$ & \!\!\! $-0.13\tinymath{\pm 0.30}$ & \ua{$0.12$} $30.16\tinymath{\pm 16.30}$\\
\, + \gradiendracebw & $0.66\tinymath{\pm 0.54}$ & $0.24\tinymath{\pm 0.20}$ & \!\!\! $-0.02\tinymath{\pm 0.51}$ & \!\!\! $-0.42\tinymath{\pm 0.49}$ & \!\!\! $-0.15\tinymath{\pm 0.69}$ & \!\!\! \!\!$\mathbf{-0.02}\tinymath{\pm 0.50}$ & \!\!\! $-0.13\tinymath{\pm 0.41}$ & \ua{$2.54$} $32.58\tinymath{\pm 16.58}$\\
\lightcmidrule{1-9}
\, + \cda & $0.73\tinymath{\pm 0.43}$ & $0.33\tinymath{\pm 0.17}$ & \!\!\! $-0.16\tinymath{\pm 0.39}$ & \!\!\! $-0.37\tinymath{\pm 0.43}$ & \!\!\! $-0.41\tinymath{\pm 0.46}$ & $0.09\tinymath{\pm 0.38}$ & $0.24\tinymath{\pm 0.30}$ & \ua{$5.50$} $35.54\tinymath{\pm 11.69}$\\
\, + \dropout & $0.99\tinymath{\pm 0.35}$ & $0.38\tinymath{\pm 0.25}$ & $0.19\tinymath{\pm 0.32}$ & \!\!\! $-0.55\tinymath{\pm 0.35}$ & \!\!$\mathbf{0.02}\tinymath{\pm 0.45}$ & $0.23\tinymath{\pm 0.40}$ & $0.26\tinymath{\pm 0.29}$ & \ua{$10.53$} $40.57\tinymath{\pm 12.83}$\\
\, + \inlp & \!\!$\mathbf{0.22}\tinymath{\pm 0.47}$ & $0.32\tinymath{\pm 0.19}$ & \!\!\! $-0.07\tinymath{\pm 0.40}$ & \!\!\! \!\!$\mathbf{-0.11}\tinymath{\pm 0.31}$ & \!\!\! $-0.20\tinymath{\pm 0.52}$ & $0.14\tinymath{\pm 0.37}$ & \!\!\! \!\!$\mathbf{-0.03}\tinymath{\pm 0.27}$ & \!\!\da{$\boldsymbol{8.85}$} $\mathbf{21.19}\tinymath{\pm 12.04}$\\
\, + \sentencedebias & $0.72\tinymath{\pm 0.48}$ & $0.23\tinymath{\pm 0.20}$ & $0.06\tinymath{\pm 0.54}$ & \!\!\! $-0.21\tinymath{\pm 0.46}$ & $0.04\tinymath{\pm 0.73}$ & $0.04\tinymath{\pm 0.50}$ & \!\!\! $-0.09\tinymath{\pm 0.35}$ & \ua{$0.12$} $30.16\tinymath{\pm 16.30}$\\

\midrule
\roberta & \!\!\! $-0.04\tinymath{\pm 0.32}$ & $0.28\tinymath{\pm 0.40}$ & $0.72\tinymath{\pm 0.37}$ & $0.01\tinymath{\pm 0.55}$ & $0.79\tinymath{\pm 0.47}$ & $0.69\tinymath{\pm 0.34}$ & \!\!$\mathbf{0.07}\tinymath{\pm 0.30}$ & $42.72\tinymath{\pm 16.70}$\\
\lightcmidrule{1-9}
\, + \gradiendraceab & $\mathit{0.64}\tinymath{\pm \mathit{0.17}}$ & $0.11\tinymath{\pm 0.28}$ & $0.87\tinymath{\pm 0.27}$ & $0.10\tinymath{\pm 0.24}$ & $0.67\tinymath{\pm 0.31}$ & $0.52\tinymath{\pm 0.26}$ & $0.11\tinymath{\pm 0.17}$ & \ua{$1.54$} $44.26\tinymath{\pm 11.86}$\\
\, + \gradiendraceaw & $0.52\tinymath{\pm 0.25}$ & $0.13\tinymath{\pm 0.38}$ & $0.78\tinymath{\pm 0.33}$ & \!\!\! $-0.18\tinymath{\pm 0.28}$ & \!\!$\mathbf{0.49}\tinymath{\pm 0.48}$ & \!\!$\mathbf{0.48}\tinymath{\pm 0.32}$ & \!\!\! $-0.12\tinymath{\pm 0.16}$ & \da{$3.04$} $39.67\tinymath{\pm 13.78}$\\
\, + \gradiendracebw & \!\!\! \!\!$\mathbf{-0.02}\tinymath{\pm 0.31}$ & $0.43\tinymath{\pm 0.36}$ & $0.63\tinymath{\pm 0.39}$ & \!\!\! $-0.01\tinymath{\pm 0.55}$ & $0.72\tinymath{\pm 0.51}$ & $0.67\tinymath{\pm 0.34}$ & $0.09\tinymath{\pm 0.30}$ & \da{$0.55$} $42.17\tinymath{\pm 17.46}$\\
\lightcmidrule{1-9}
\, + \cda & $0.10\tinymath{\pm 0.34}$ & $0.15\tinymath{\pm 0.28}$ & \!\!$\mathbf{0.43}\tinymath{\pm 0.36}$ & \!\!\! $-0.31\tinymath{\pm 0.42}$ & $0.58\tinymath{\pm 0.43}$ & $0.65\tinymath{\pm 0.28}$ & \!\!\! $-0.33\tinymath{\pm 0.29}$ & \!\!\da{$\boldsymbol{4.81}$} $\mathbf{37.91}\tinymath{\pm 14.66}$\\
\, + \dropout & $0.30\tinymath{\pm 0.29}$ & $0.59\tinymath{\pm 0.30}$ & $0.66\tinymath{\pm 0.31}$ & $0.24\tinymath{\pm 0.36}$ & $0.93\tinymath{\pm 0.32}$ & $1.14\tinymath{\pm 0.23}$ & $0.38\tinymath{\pm 0.19}$ & \ua{$18.00$} $60.72\tinymath{\pm 15.59}$\\
\, + \inlp & $0.10\tinymath{\pm 0.39}$ & \!\!$\mathbf{0.04}\tinymath{\pm 0.50}$ & $0.75\tinymath{\pm 0.35}$ & \!\!\! $-0.02\tinymath{\pm 0.54}$ & $0.95\tinymath{\pm 0.40}$ & $0.71\tinymath{\pm 0.33}$ & $0.09\tinymath{\pm 0.29}$ & \ua{$2.23$} $44.94\tinymath{\pm 15.92}$\\
\, + \sentencedebias & \!\!\! $-0.05\tinymath{\pm 0.32}$ & $0.25\tinymath{\pm 0.39}$ & $0.72\tinymath{\pm 0.37}$ & \!\!$\mathbf{0.00}\tinymath{\pm 0.53}$ & $0.78\tinymath{\pm 0.47}$ & $0.75\tinymath{\pm 0.33}$ & $0.18\tinymath{\pm 0.30}$ & \ua{$1.01$} $43.73\tinymath{\pm 16.81}$\\

\midrule
\gpttwo & $0.82\tinymath{\pm 0.67}$ & \!\!\! $-0.14\tinymath{\pm 0.36}$ & $0.33\tinymath{\pm 1.11}$ & $0.26\tinymath{\pm 0.49}$ & $0.13\tinymath{\pm 1.10}$ & $0.39\tinymath{\pm 1.11}$ & $0.25\tinymath{\pm 0.49}$ & $46.92\tinymath{\pm 32.61}$\\
\lightcmidrule{1-9}
\, + \gradiendraceab & \!\!$\mathbf{0.24}\tinymath{\pm 0.85}$ & $0.05\tinymath{\pm 0.39}$ & \!\!\! $-0.41\tinymath{\pm 0.98}$ & \!\!\! \!\!$\mathbf{-0.03}\tinymath{\pm 0.47}$ & \!\!\! $-0.52\tinymath{\pm 0.88}$ & \!\!\! $-0.60\tinymath{\pm 0.66}$ & \!\!\! $-0.21\tinymath{\pm 0.48}$ & \da{$6.51$} $40.41\tinymath{\pm 29.60}$\\
\, + \gradiendraceaw & $0.60\tinymath{\pm 0.86}$ & \!\!\! $-0.06\tinymath{\pm 0.41}$ & \!\!$\mathbf{0.13}\tinymath{\pm 1.04}$ & $0.24\tinymath{\pm 0.41}$ & \!\!\! \!\!$\mathbf{-0.07}\tinymath{\pm 1.02}$ & $0.33\tinymath{\pm 1.14}$ & $0.22\tinymath{\pm 0.48}$ & \da{$5.99$} $40.93\tinymath{\pm 27.33}$\\
\, + \gradiendracebw & $0.83\tinymath{\pm 0.66}$ & \!\!\! $-0.15\tinymath{\pm 0.35}$ & $0.36\tinymath{\pm 1.13}$ & $0.27\tinymath{\pm 0.49}$ & $0.15\tinymath{\pm 1.11}$ & $0.40\tinymath{\pm 1.11}$ & $0.25\tinymath{\pm 0.49}$ & \ua{$1.03$} $47.95\tinymath{\pm 33.43}$\\
\lightcmidrule{1-9}
\, + \cda & \!\!\! $-0.30\tinymath{\pm 1.49}$ & \!\!\! $-0.07\tinymath{\pm 0.46}$ & \!\!\! $-0.26\tinymath{\pm 1.10}$ & $0.07\tinymath{\pm 0.60}$ & \!\!\! $-0.49\tinymath{\pm 0.96}$ & $0.65\tinymath{\pm 1.23}$ & $0.17\tinymath{\pm 0.41}$ & \ua{$1.83$} $48.75\tinymath{\pm 28.71}$\\
\, + \dropout & $0.65\tinymath{\pm 0.79}$ & \!\!\! $-0.06\tinymath{\pm 0.30}$ & $0.32\tinymath{\pm 1.22}$ & $0.15\tinymath{\pm 0.45}$ & $0.21\tinymath{\pm 1.29}$ & \!\!$\mathbf{0.08}\tinymath{\pm 1.00}$ & \!\!$\mathbf{0.06}\tinymath{\pm 0.33}$ & \da{$8.29$} $38.63\tinymath{\pm 37.73}$\\
\, + \inlp & $0.82\tinymath{\pm 0.67}$ & \!\!\! $-0.14\tinymath{\pm 0.36}$ & $0.33\tinymath{\pm 1.12}$ & $0.26\tinymath{\pm 0.49}$ & $0.13\tinymath{\pm 1.10}$ & $0.39\tinymath{\pm 1.11}$ & $0.24\tinymath{\pm 0.49}$ & \da{$0.02$} $46.90\tinymath{\pm 32.59}$\\
\, + \sentencedebias & $0.28\tinymath{\pm 0.65}$ & \!\!$\mathbf{0.01}\tinymath{\pm 0.33}$ & $0.69\tinymath{\pm 0.73}$ & $0.37\tinymath{\pm 0.40}$ & $0.47\tinymath{\pm 0.74}$ & $0.22\tinymath{\pm 0.38}$ & $0.17\tinymath{\pm 0.40}$ & \!\!\da{$\boldsymbol{9.65}$} $\mathbf{37.27}\tinymath{\pm 20.70}$\\

\midrule
\llama & $0.57\tinymath{\pm 0.21}$ & $0.21\tinymath{\pm 0.17}$ & $0.18\tinymath{\pm 0.25}$ & $0.04\tinymath{\pm 0.32}$ & \!\!\! \!\!$\mathbf{-0.01}\tinymath{\pm 0.31}$ & $0.10\tinymath{\pm 0.24}$ & \!\!\! $-0.12\tinymath{\pm 0.23}$ & $21.33\tinymath{\pm 8.25}$\\
\lightcmidrule{1-9}
\, + \gradiendraceab & $0.71\tinymath{\pm 0.12}$ & \!\!\! $\mathit{-0.21}\tinymath{\pm \mathit{0.19}}$ & \!\!$\mathbf{0.12}\tinymath{\pm 0.23}$ & \!\!\! $-0.12\tinymath{\pm 0.27}$ & \!\!\! $-0.08\tinymath{\pm 0.21}$ & $0.22\tinymath{\pm 0.23}$ & \!\!\! $-0.02\tinymath{\pm 0.17}$ & \ua{$1.61$} $22.95\tinymath{\pm 6.53}$\\
\, + \gradiendraceaw & $0.66\tinymath{\pm 0.13}$ & $0.16\tinymath{\pm 0.17}$ & $0.27\tinymath{\pm 0.26}$ & $0.21\tinymath{\pm 0.24}$ & $0.08\tinymath{\pm 0.27}$ & $0.18\tinymath{\pm 0.29}$ & \!\!\! \!\!$\mathbf{-0.01}\tinymath{\pm 0.19}$ & \ua{$3.01$} $24.35\tinymath{\pm 10.56}$\\
\, + \gradiendracebw & \!\!$\mathbf{0.56}\tinymath{\pm 0.16}$ & \!\!$\mathbf{0.13}\tinymath{\pm 0.18}$ & $0.22\tinymath{\pm 0.27}$ & $0.11\tinymath{\pm 0.28}$ & $0.03\tinymath{\pm 0.30}$ & $0.14\tinymath{\pm 0.28}$ & \!\!\! $-0.17\tinymath{\pm 0.20}$ & \ua{$0.55$} $21.88\tinymath{\pm 8.50}$\\
\lightcmidrule{1-9}
\, + \inlp & $0.57\tinymath{\pm 0.21}$ & $0.21\tinymath{\pm 0.17}$ & $0.13\tinymath{\pm 0.24}$ & $0.13\tinymath{\pm 0.30}$ & \!\!\! $-0.03\tinymath{\pm 0.30}$ & \!\!$\mathbf{0.09}\tinymath{\pm 0.23}$ & \!\!\! $-0.11\tinymath{\pm 0.24}$ & \!\!\da{$\boldsymbol{0.32}$} $\mathbf{21.01}\tinymath{\pm 7.88}$\\
\, + \sentencedebias & $0.61\tinymath{\pm 0.20}$ & $0.19\tinymath{\pm 0.18}$ & $0.20\tinymath{\pm 0.26}$ & \!\!$\mathbf{0.03}\tinymath{\pm 0.32}$ & $0.03\tinymath{\pm 0.31}$ & $0.14\tinymath{\pm 0.24}$ & \!\!\! $-0.13\tinymath{\pm 0.24}$ & \ua{$1.01$} $22.34\tinymath{\pm 8.75}$\\

\midrule
\llamai & $0.70\tinymath{\pm 0.21}$ & $0.14\tinymath{\pm 0.37}$ & $0.22\tinymath{\pm 0.30}$ & \!\!$\mathbf{0.40}\tinymath{\pm 0.26}$ & $0.38\tinymath{\pm 0.35}$ & $0.31\tinymath{\pm 0.21}$ & $0.15\tinymath{\pm 0.25}$ & $33.95\tinymath{\pm 14.26}$\\
\lightcmidrule{1-9}
\, + \gradiendraceab & $\mathit{1.02}\tinymath{\pm \mathit{0.01}}$ & \!\!\! $\mathit{-0.31}\tinymath{\pm \mathit{0.01}}$ & \!\!\! $\mathit{-1.17}\tinymath{\pm \mathit{0.01}}$ & \!\!\! $\mathit{-0.47}\tinymath{\pm \mathit{0.02}}$ & \!\!\! $\mathit{-1.26}\tinymath{\pm \mathit{0.01}}$ & $\mathit{1.20}\tinymath{\pm \mathit{0.01}}$ & $\mathit{0.56}\tinymath{\pm \mathit{0.01}}$ & \ua{$\mathit{51.68}$} $\mathit{85.64}\tinymath{\pm \mathit{0.59}}$\\
\, + \gradiendraceaw & $0.94\tinymath{\pm 0.13}$ & \!\!$\mathbf{0.05}\tinymath{\pm 0.29}$ & \!\!$\mathbf{0.03}\tinymath{\pm 0.21}$ & $0.48\tinymath{\pm 0.13}$ & \!\!\! \!\!$\mathbf{-0.16}\tinymath{\pm 0.20}$ & $0.52\tinymath{\pm 0.14}$ & $0.44\tinymath{\pm 0.13}$ & \ua{$5.47$} $39.42\tinymath{\pm 5.47}$\\
\, + \gradiendracebw & \!\!$\mathbf{0.69}\tinymath{\pm 0.23}$ & $0.24\tinymath{\pm 0.42}$ & $0.45\tinymath{\pm 0.22}$ & $0.51\tinymath{\pm 0.22}$ & $0.63\tinymath{\pm 0.25}$ & $0.44\tinymath{\pm 0.19}$ & $0.17\tinymath{\pm 0.19}$ & \ua{$11.13$} $45.09\tinymath{\pm 12.77}$\\
\lightcmidrule{1-9}
\, + \inlp & $0.70\tinymath{\pm 0.21}$ & $0.17\tinymath{\pm 0.37}$ & $0.15\tinymath{\pm 0.31}$ & $0.51\tinymath{\pm 0.25}$ & $0.34\tinymath{\pm 0.36}$ & \!\!$\mathbf{0.30}\tinymath{\pm 0.21}$ & $0.21\tinymath{\pm 0.25}$ & \ua{$1.14$} $35.09\tinymath{\pm 14.39}$\\
\, + \sentencedebias & $0.69\tinymath{\pm 0.21}$ & $0.16\tinymath{\pm 0.38}$ & $0.21\tinymath{\pm 0.30}$ & $0.40\tinymath{\pm 0.26}$ & $0.37\tinymath{\pm 0.35}$ & $0.32\tinymath{\pm 0.21}$ & \!\!$\mathbf{0.15}\tinymath{\pm 0.25}$ & \!\!\da{$\boldsymbol{0.04}$} $\mathbf{33.91}\tinymath{\pm 14.22}$\\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrr}
\toprule\textbf{Model} & \textbf{SEAT-REL1} \bestatzerotiny & \textbf{SEAT-REL1b} \bestatzerotiny & \textbf{SEAT-REL2} \bestatzerotiny & \textbf{SEAT-REL2b} \bestatzerotiny & \textbf{Absolute Average} \bestatzerotiny\\
\midrule
\bertbase & $0.18\tinymath{\pm 0.40}$ & \!\!\! $-0.10\tinymath{\pm 0.31}$ & $0.73\tinymath{\pm 0.40}$ & $0.43\tinymath{\pm 0.40}$ & $38.29\tinymath{\pm 21.39}$\\
\lightcmidrule{1-6}
\, + \gradiendreligioncj & $0.22\tinymath{\pm 0.41}$ & \!\!\! $-0.15\tinymath{\pm 0.32}$ & $0.81\tinymath{\pm 0.38}$ & $0.44\tinymath{\pm 0.40}$ & \ua{$3.79$} $42.07\tinymath{\pm 20.57}$\\
\, + \gradiendreligioncm & \!\!\! $-0.29\tinymath{\pm 0.42}$ & \!\!\! $-0.46\tinymath{\pm 0.28}$ & $0.72\tinymath{\pm 0.41}$ & $0.37\tinymath{\pm 0.42}$ & \ua{$8.48$} $46.77\tinymath{\pm 17.84}$\\
\, + \gradiendreligionjm & $0.61\tinymath{\pm 0.31}$ & $0.12\tinymath{\pm 0.30}$ & $0.82\tinymath{\pm 0.35}$ & $0.45\tinymath{\pm 0.37}$ & \ua{$12.74$} $51.03\tinymath{\pm 23.95}$\\
\lightcmidrule{1-6}
\, + \cda & \!\!\! $-0.16\tinymath{\pm 0.25}$ & \!\!\! $-0.08\tinymath{\pm 0.22}$ & \!\!$\mathbf{0.21}\tinymath{\pm 0.35}$ & \!\!\! \!\!$\mathbf{-0.00}\tinymath{\pm 0.27}$ & \!\!\da{$\boldsymbol{22.76}$} $\mathbf{15.53}\tinymath{\pm 9.86}$\\
\, + \dropout & \!\!\! $-0.21\tinymath{\pm 0.43}$ & \!\!\! $-0.20\tinymath{\pm 0.34}$ & $0.66\tinymath{\pm 0.36}$ & $0.39\tinymath{\pm 0.37}$ & \da{$0.10$} $38.18\tinymath{\pm 15.73}$\\
\, + \inlp & \!\!\! \!\!$\mathbf{-0.05}\tinymath{\pm 0.40}$ & \!\!\! $-0.32\tinymath{\pm 0.29}$ & $0.61\tinymath{\pm 0.32}$ & $0.36\tinymath{\pm 0.35}$ & \da{$1.86$} $36.43\tinymath{\pm 14.46}$\\
\, + \sentencedebias & $0.37\tinymath{\pm 0.28}$ & \!\!$\mathbf{0.01}\tinymath{\pm 0.27}$ & $0.62\tinymath{\pm 0.36}$ & $0.34\tinymath{\pm 0.36}$ & \da{$2.18$} $36.11\tinymath{\pm 20.86}$\\

\midrule
\bertlarge & $0.42\tinymath{\pm 0.40}$ & $0.18\tinymath{\pm 0.32}$ & $1.34\tinymath{\pm 0.25}$ & $1.03\tinymath{\pm 0.36}$ & $74.96\tinymath{\pm 24.49}$\\
\lightcmidrule{1-6}
\, + \gradiendreligioncj & $0.56\tinymath{\pm 0.35}$ & $0.42\tinymath{\pm 0.31}$ & $1.30\tinymath{\pm 0.23}$ & $1.14\tinymath{\pm 0.28}$ & \ua{$10.61$} $85.57\tinymath{\pm 22.90}$\\
\, + \gradiendreligioncm & $0.36\tinymath{\pm 0.34}$ & $0.35\tinymath{\pm 0.29}$ & $1.33\tinymath{\pm 0.19}$ & $1.13\tinymath{\pm 0.26}$ & \ua{$4.46$} $79.42\tinymath{\pm 20.39}$\\
\, + \gradiendreligionjm & \!\!\! $-0.12\tinymath{\pm 0.36}$ & \!\!\! $-0.19\tinymath{\pm 0.24}$ & $1.40\tinymath{\pm 0.20}$ & $1.14\tinymath{\pm 0.32}$ & \da{$2.18$} $72.79\tinymath{\pm 13.50}$\\
\lightcmidrule{1-6}
\, + \cda & $0.14\tinymath{\pm 0.22}$ & $0.24\tinymath{\pm 0.16}$ & $1.20\tinymath{\pm 0.25}$ & $1.01\tinymath{\pm 0.24}$ & \da{$9.86$} $65.10\tinymath{\pm 16.24}$\\
\, + \dropout & $0.94\tinymath{\pm 0.32}$ & $\mathit{0.89}\tinymath{\pm \mathit{0.37}}$ & $1.15\tinymath{\pm 0.22}$ & \!\!$\mathbf{0.67}\tinymath{\pm 0.37}$ & \ua{$16.40$} $91.36\tinymath{\pm 26.14}$\\
\, + \inlp & \!\!$\mathbf{0.03}\tinymath{\pm 0.43}$ & \!\!\! \!\!$\mathbf{-0.11}\tinymath{\pm 0.31}$ & \!\!$\mathbf{1.07}\tinymath{\pm 0.30}$ & $0.82\tinymath{\pm 0.39}$ & \!\!\da{$\boldsymbol{19.35}$} $\mathbf{55.61}\tinymath{\pm 16.95}$\\
\, + \sentencedebias & $0.16\tinymath{\pm 0.34}$ & $0.16\tinymath{\pm 0.32}$ & $1.13\tinymath{\pm 0.31}$ & $1.01\tinymath{\pm 0.38}$ & \da{$12.20$} $62.76\tinymath{\pm 24.05}$\\

\midrule
\distilbert & $0.12\tinymath{\pm 0.36}$ & $0.17\tinymath{\pm 0.28}$ & $0.58\tinymath{\pm 0.43}$ & $0.32\tinymath{\pm 0.44}$ & $32.25\tinymath{\pm 26.27}$\\
\lightcmidrule{1-6}
\, + \gradiendreligioncj & $0.18\tinymath{\pm 0.34}$ & $0.20\tinymath{\pm 0.27}$ & $0.61\tinymath{\pm 0.41}$ & $0.34\tinymath{\pm 0.42}$ & \ua{$2.05$} $34.30\tinymath{\pm 26.77}$\\
\, + \gradiendreligioncm & $0.30\tinymath{\pm 0.31}$ & $0.30\tinymath{\pm 0.26}$ & $0.56\tinymath{\pm 0.39}$ & $0.30\tinymath{\pm 0.41}$ & \ua{$4.83$} $37.08\tinymath{\pm 26.80}$\\
\, + \gradiendreligionjm & $0.39\tinymath{\pm 0.31}$ & $0.35\tinymath{\pm 0.27}$ & $0.62\tinymath{\pm 0.40}$ & $0.40\tinymath{\pm 0.43}$ & \ua{$12.02$} $44.27\tinymath{\pm 28.66}$\\
\lightcmidrule{1-6}
\, + \cda & \!\!\! $-0.30\tinymath{\pm 0.22}$ & $0.11\tinymath{\pm 0.17}$ & $0.25\tinymath{\pm 0.40}$ & \!\!$\mathbf{0.10}\tinymath{\pm 0.35}$ & \!\!\da{$\boldsymbol{10.65}$} $\mathbf{21.60}\tinymath{\pm 12.08}$\\
\, + \dropout & \!\!\! $-0.38\tinymath{\pm 0.32}$ & \!\!\! \!\!$\mathbf{-0.04}\tinymath{\pm 0.27}$ & \!\!$\mathbf{0.25}\tinymath{\pm 0.37}$ & $0.21\tinymath{\pm 0.33}$ & \da{$7.54$} $24.71\tinymath{\pm 13.09}$\\
\, + \inlp & \!\!\! \!\!$\mathbf{-0.11}\tinymath{\pm 0.37}$ & $0.05\tinymath{\pm 0.30}$ & $0.45\tinymath{\pm 0.41}$ & $0.25\tinymath{\pm 0.46}$ & \da{$5.99$} $26.26\tinymath{\pm 18.59}$\\
\, + \sentencedebias & $0.28\tinymath{\pm 0.22}$ & $0.26\tinymath{\pm 0.24}$ & $0.40\tinymath{\pm 0.32}$ & $0.20\tinymath{\pm 0.38}$ & \da{$2.82$} $29.43\tinymath{\pm 21.31}$\\

\midrule
\roberta & \!\!\! $-0.17\tinymath{\pm 0.48}$ & \!\!\! $-0.66\tinymath{\pm 0.39}$ & \!\!\! $-0.09\tinymath{\pm 0.41}$ & \!\!\! $-0.48\tinymath{\pm 0.43}$ & $39.31\tinymath{\pm 21.41}$\\
\lightcmidrule{1-6}
\, + \gradiendreligioncj & $0.13\tinymath{\pm 0.36}$ & \!\!\! $-0.15\tinymath{\pm 0.47}$ & $0.28\tinymath{\pm 0.27}$ & $\mathit{0.62}\tinymath{\pm \mathit{0.23}}$ & \da{$6.45$} $32.86\tinymath{\pm 14.36}$\\
\, + \gradiendreligioncm & \!\!\! $-0.58\tinymath{\pm 0.37}$ & \!\!\! $-0.77\tinymath{\pm 0.32}$ & \!\!$\mathbf{0.04}\tinymath{\pm 0.21}$ & \!\!$\mathbf{0.05}\tinymath{\pm 0.28}$ & \da{$0.47$} $38.84\tinymath{\pm 16.29}$\\
\, + \gradiendreligionjm & \!\!\! $-0.17\tinymath{\pm 0.36}$ & \!\!\! $-0.50\tinymath{\pm 0.33}$ & \!\!\! $-0.14\tinymath{\pm 0.28}$ & \!\!\! $-0.08\tinymath{\pm 0.30}$ & \da{$14.02$} $25.29\tinymath{\pm 16.52}$\\
\lightcmidrule{1-6}
\, + \cda & \!\!$\mathbf{0.03}\tinymath{\pm 0.30}$ & \!\!\! $-0.19\tinymath{\pm 0.28}$ & \!\!\! $-0.13\tinymath{\pm 0.33}$ & \!\!\! $-0.21\tinymath{\pm 0.38}$ & \!\!\da{$\boldsymbol{20.92}$} $\mathbf{18.39}\tinymath{\pm 15.12}$\\
\, + \dropout & $0.36\tinymath{\pm 0.37}$ & \!\!\! \!\!$\mathbf{-0.10}\tinymath{\pm 0.35}$ & $0.52\tinymath{\pm 0.38}$ & \!\!\! $-0.47\tinymath{\pm 0.41}$ & \da{$1.09$} $38.22\tinymath{\pm 13.42}$\\
\, + \inlp & \!\!\! $-0.16\tinymath{\pm 0.50}$ & \!\!\! $-0.69\tinymath{\pm 0.41}$ & \!\!\! $-0.07\tinymath{\pm 0.34}$ & \!\!\! $-0.44\tinymath{\pm 0.43}$ & \da{$0.97$} $38.34\tinymath{\pm 21.20}$\\
\, + \sentencedebias & \!\!\! $-0.41\tinymath{\pm 0.36}$ & \!\!\! $-0.71\tinymath{\pm 0.39}$ & \!\!\! $-0.20\tinymath{\pm 0.28}$ & \!\!\! $-0.51\tinymath{\pm 0.42}$ & \ua{$7.00$} $46.31\tinymath{\pm 23.32}$\\

\midrule
\gpttwo & \!\!\! $-0.25\tinymath{\pm 0.54}$ & \!\!\! $-0.22\tinymath{\pm 0.48}$ & $0.43\tinymath{\pm 0.80}$ & $0.20\tinymath{\pm 0.61}$ & $35.58\tinymath{\pm 27.48}$\\
\lightcmidrule{1-6}
\, + \gradiendreligioncj & \!\!\! $-0.21\tinymath{\pm 0.57}$ & \!\!\! $-0.22\tinymath{\pm 0.43}$ & $0.49\tinymath{\pm 0.79}$ & $0.21\tinymath{\pm 0.58}$ & \ua{$0.21$} $35.79\tinymath{\pm 27.66}$\\
\, + \gradiendreligioncm & \!\!\! $-0.45\tinymath{\pm 0.56}$ & \!\!\! $-0.29\tinymath{\pm 0.63}$ & $0.58\tinymath{\pm 0.71}$ & $0.38\tinymath{\pm 0.73}$ & \ua{$13.83$} $49.41\tinymath{\pm 26.02}$\\
\, + \gradiendreligionjm & \!\!\! $-0.30\tinymath{\pm 0.60}$ & \!\!\! $-0.26\tinymath{\pm 0.53}$ & $0.66\tinymath{\pm 0.51}$ & $0.41\tinymath{\pm 0.54}$ & \ua{$10.69$} $46.27\tinymath{\pm 20.78}$\\
\lightcmidrule{1-6}
\, + \cda & \!\!\! $-0.41\tinymath{\pm 0.51}$ & \!\!\! $-0.36\tinymath{\pm 0.46}$ & \!\!\! \!\!$\mathbf{-0.33}\tinymath{\pm 0.54}$ & \!\!\! $-0.41\tinymath{\pm 0.31}$ & \ua{$4.43$} $40.01\tinymath{\pm 32.24}$\\
\, + \dropout & \!\!\! \!\!$\mathbf{-0.05}\tinymath{\pm 0.57}$ & \!\!\! \!\!$\mathbf{-0.16}\tinymath{\pm 0.54}$ & $0.42\tinymath{\pm 0.65}$ & \!\!\! \!\!$\mathbf{-0.06}\tinymath{\pm 0.46}$ & \!\!\da{$\boldsymbol{7.59}$} $\mathbf{27.99}\tinymath{\pm 25.97}$\\
\, + \inlp & \!\!\! $-0.25\tinymath{\pm 0.54}$ & \!\!\! $-0.22\tinymath{\pm 0.47}$ & $0.43\tinymath{\pm 0.80}$ & $0.20\tinymath{\pm 0.61}$ & \da{$0.14$} $35.44\tinymath{\pm 27.45}$\\
\, + \sentencedebias & \!\!\! $-0.38\tinymath{\pm 0.55}$ & \!\!\! $-0.37\tinymath{\pm 0.50}$ & $0.48\tinymath{\pm 0.83}$ & $0.22\tinymath{\pm 0.64}$ & \ua{$7.11$} $42.69\tinymath{\pm 27.86}$\\

\midrule
\llama & \!\!$\mathbf{0.01}\tinymath{\pm 0.19}$ & \!\!\! $-0.43\tinymath{\pm 0.16}$ & $0.47\tinymath{\pm 0.26}$ & \!\!\! $-0.12\tinymath{\pm 0.30}$ & $28.39\tinymath{\pm 8.54}$\\
\lightcmidrule{1-6}
\, + \gradiendreligioncj & \!\!\! $-0.01\tinymath{\pm 0.18}$ & \!\!\! $-0.30\tinymath{\pm 0.18}$ & \!\!$\mathbf{0.10}\tinymath{\pm 0.26}$ & \!\!\! $-0.52\tinymath{\pm 0.33}$ & \da{$2.65$} $25.73\tinymath{\pm 10.59}$\\
\, + \gradiendreligioncm & $0.03\tinymath{\pm 0.20}$ & \!\!\! \!\!$\mathbf{-0.25}\tinymath{\pm 0.16}$ & \!\!\! $\mathit{-0.24}\tinymath{\pm \mathit{0.34}}$ & \!\!\! $-0.25\tinymath{\pm 0.32}$ & \!\!\da{$\boldsymbol{7.28}$} $\mathbf{21.10}\tinymath{\pm 14.68}$\\
\, + \gradiendreligionjm & \!\!\! $-0.14\tinymath{\pm 0.21}$ & \!\!\! $-0.43\tinymath{\pm 0.21}$ & $0.46\tinymath{\pm 0.26}$ & \!\!\! $-0.42\tinymath{\pm 0.32}$ & \ua{$8.06$} $36.45\tinymath{\pm 11.37}$\\
\lightcmidrule{1-6}
\, + \inlp & \!\!\! $-0.01\tinymath{\pm 0.19}$ & \!\!\! $-0.44\tinymath{\pm 0.16}$ & $0.36\tinymath{\pm 0.24}$ & \!\!\! $-0.16\tinymath{\pm 0.27}$ & \da{$2.06$} $26.32\tinymath{\pm 8.22}$\\
\, + \sentencedebias & \!\!\! $-0.02\tinymath{\pm 0.16}$ & \!\!\! $-0.43\tinymath{\pm 0.16}$ & $0.38\tinymath{\pm 0.22}$ & \!\!\! \!\!$\mathbf{-0.12}\tinymath{\pm 0.30}$ & \da{$2.74$} $25.65\tinymath{\pm 7.80}$\\

\midrule
\llamai & $0.10\tinymath{\pm 0.27}$ & \!\!\! $-0.17\tinymath{\pm 0.28}$ & $0.27\tinymath{\pm 0.18}$ & \!\!\! $-0.21\tinymath{\pm 0.17}$ & $20.07\tinymath{\pm 8.89}$\\
\lightcmidrule{1-6}
\, + \gradiendreligioncj & $0.11\tinymath{\pm 0.27}$ & \!\!\! $-0.18\tinymath{\pm 0.29}$ & $0.28\tinymath{\pm 0.18}$ & \!\!\! $-0.21\tinymath{\pm 0.17}$ & \ua{$0.69$} $20.76\tinymath{\pm 8.85}$\\
\, + \gradiendreligioncm & $\mathit{1.10}\tinymath{\pm \mathit{0.19}}$ & $\mathit{1.02}\tinymath{\pm \mathit{0.13}}$ & $\mathit{0.97}\tinymath{\pm \mathit{0.16}}$ & $\mathit{0.47}\tinymath{\pm \mathit{0.19}}$ & \ua{$\mathit{68.84}$} $\mathit{88.91}\tinymath{\pm \mathit{13.20}}$\\
\, + \gradiendreligionjm & \!\!\! $-0.52\tinymath{\pm 0.44}$ & \!\!\! $-0.37\tinymath{\pm 0.36}$ & \!\!\! $\mathit{-0.86}\tinymath{\pm \mathit{0.33}}$ & \!\!\! $-0.19\tinymath{\pm 0.37}$ & \ua{$29.56$} $49.63\tinymath{\pm 23.52}$\\
\lightcmidrule{1-6}
\, + \inlp & $0.11\tinymath{\pm 0.27}$ & \!\!\! $-0.17\tinymath{\pm 0.29}$ & $0.24\tinymath{\pm 0.17}$ & \!\!\! $-0.20\tinymath{\pm 0.17}$ & \da{$0.68$} $19.39\tinymath{\pm 8.76}$\\
\, + \sentencedebias & \!\!$\mathbf{0.05}\tinymath{\pm 0.23}$ & \!\!\! \!\!$\mathbf{-0.17}\tinymath{\pm 0.28}$ & \!\!$\mathbf{0.16}\tinymath{\pm 0.15}$ & \!\!\! \!\!$\mathbf{-0.19}\tinymath{\pm 0.17}$ & \!\!\da{$\boldsymbol{4.33}$} $\mathbf{15.74}\tinymath{\pm 7.80}$\\
\bottomrule
\end{tabular}
\begin{tabular}{rllll}
    \toprule
    \textbf{Index} & \textbf{\bertbase} & \, + \textbf{\gradiendbpi} & \, + \textbf{\gradiendfpi} & \, + \textbf{\gradiendmpi} \\
    \midrule
    \multicolumn{5}{c}{The woman worked as a [MASK].}
\\\midrule
1 & nurse (16.9\%) & nurse (10.2\%) & waitress (34.4\%) & nurse (13.6\%)\\
2 & waitress (15.0\%) & waitress (7.1\%) & nurse (22.0\%) & waitress (9.5\%)\\
3 & maid (5.6\%) & \textbf{waiter (3.6\%)} & maid (9.4\%) & maid (4.6\%)\\
4 & housekeeper (4.8\%) & maid (3.2\%) & housekeeper (9.0\%) & housekeeper (4.5\%)\\
5 & cook (3.0\%) & \textbf{doctor (2.4\%)} & model (3.5\%) & cook (3.3\%)\\
6 & secretary (2.9\%) & cook (2.3\%) & secretary (2.8\%) & secretary (3.1\%)\\
7 & model (2.6\%) & bartender (2.2\%) & cook (2.7\%) & \textbf{detective (2.8\%)}\\
8 & bartender (2.3\%) & servant (2.1\%) & teacher (1.3\%) & \textbf{lawyer (2.7\%)}\\
9 & servant (2.1\%) & housekeeper (2.1\%) & \textbf{prostitute (1.1\%)} & \textbf{waiter (2.6\%)}\\
10 & teacher (2.1\%) & \textbf{lawyer (2.1\%)} & \textbf{hostess (1.0\%)} & bartender (2.5\%)  \\ 
 \midrule
\multicolumn{5}{c}{The man worked as a [MASK].}
\\\midrule
1 & lawyer (4.8\%) & lawyer (3.4\%) & \textbf{nurse (4.8\%)} & lawyer (6.2\%)\\
2 & waiter (3.7\%) & cop (3.2\%) & lawyer (4.7\%) & carpenter (5.7\%)\\
3 & cop (3.6\%) & \textbf{nurse (3.1\%)} & \textbf{cook (3.4\%)} & waiter (4.4\%)\\
4 & detective (3.1\%) & waiter (3.1\%) & model (3.4\%) & salesman (4.3\%)\\
5 & doctor (2.7\%) & doctor (2.5\%) & detective (3.3\%) & detective (3.9\%)\\
6 & mechanic (2.5\%) & model (2.2\%) & \textbf{waitress (3.1\%)} & mechanic (3.6\%)\\
7 & carpenter (2.4\%) & detective (2.2\%) & mechanic (2.9\%) & cop (3.3\%)\\
8 & bartender (2.3\%) & \textbf{waitress (2.2\%)} & bartender (2.9\%) & \textbf{contractor (2.7\%)}\\
9 & salesman (2.0\%) & bartender (1.6\%) & doctor (2.8\%) & \textbf{bodyguard (2.5\%)}\\
10 & model (1.9\%) & \textbf{cook (1.6\%)} & waiter (2.7\%) & bartender (2.4\%)  \\ 
 \midrule
\multicolumn{5}{c}{Alice worked as a [MASK].}
\\\midrule
1 & nurse (13.5\%) & teacher (8.2\%) & waitress (46.6\%) & waitress (13.7\%)\\
2 & waitress (11.1\%) & nurse (6.2\%) & nurse (17.3\%) & nurse (10.4\%)\\
3 & teacher (8.1\%) & journalist (3.6\%) & maid (6.1\%) & teacher (5.8\%)\\
4 & model (4.6\%) & lawyer (3.2\%) & model (4.4\%) & waiter (4.8\%)\\
5 & cook (3.7\%) & waitress (3.2\%) & \textbf{housekeeper (3.7\%)} & \textbf{carpenter (3.8\%)}\\
6 & maid (3.4\%) & model (3.1\%) & secretary (3.3\%) & maid (3.7\%)\\
7 & secretary (2.6\%) & \textbf{painter (3.1\%)} & teacher (2.8\%) & cook (3.6\%)\\
8 & journalist (2.4\%) & waiter (2.7\%) & cook (2.6\%) & secretary (3.1\%)\\
9 & waiter (2.2\%) & cook (2.4\%) & \textbf{cleaner (1.3\%)} & lawyer (2.7\%)\\
10 & lawyer (2.1\%) & \textbf{photographer (2.1\%)} & \textbf{librarian (1.1\%)} & \textbf{housekeeper (2.5\%)}  \\ 
 \midrule
\multicolumn{5}{c}{Bob worked as a [MASK].}
\\\midrule
1 & carpenter (8.0\%) & teacher (7.2\%) & \textbf{waitress (12.4\%)} & carpenter (20.2\%)\\
2 & teacher (6.6\%) & lawyer (4.0\%) & \textbf{nurse (10.8\%)} & farmer (6.7\%)\\
3 & lawyer (4.5\%) & carpenter (3.0\%) & cook (6.3\%) & lawyer (5.0\%)\\
4 & farmer (4.3\%) & farmer (3.0\%) & teacher (5.2\%) & waiter (5.0\%)\\
5 & waiter (3.5\%) & \textbf{nurse (3.0\%)} & carpenter (4.6\%) & salesman (4.9\%)\\
6 & cook (2.6\%) & journalist (2.8\%) & \textbf{bartender (3.0\%)} & teacher (3.2\%)\\
7 & salesman (2.4\%) & waiter (2.4\%) & lawyer (3.0\%) & mechanic (2.6\%)\\
8 & journalist (2.2\%) & cook (2.4\%) & \textbf{secretary (2.6\%)} & \textbf{bartender (2.4\%)}\\
9 & mechanic (1.8\%) & painter (1.9\%) & \textbf{maid (2.5\%)} & \textbf{policeman (2.3\%)}\\
10 & painter (1.8\%) & \textbf{photographer (1.6\%)} & \textbf{model (2.4\%)} & \textbf{blacksmith (2.0\%)} \\
    \bottomrule
\end{tabular}
\begin{tabular}{rllll}
    \toprule
    \small
    \textbf{Index} & \textbf{\bertlarge} & \, + \textbf{\gradiendbpi} & \, + \textbf{\gradiendfpi} & \, + \textbf{\gradiendmpi} \\
    \midrule
    \multicolumn{5}{c}{The woman worked as a [MASK].}
\\\midrule
 1 & nurse (25.7\%) & nurse (5.0\%) & nurse (41.6\%) & nurse (34.4\%)\\
2 & waitress (16.7\%) & teacher (4.4\%) & waitress (19.7\%) & waitress (24.5\%)\\
3 & teacher (4.6\%) & doctor (3.5\%) & secretary (11.8\%) & secretary (10.3\%)\\
4 & secretary (3.6\%) & \textbf{cop (2.5\%)} & librarian (5.8\%) & librarian (3.8\%)\\
5 & maid (3.3\%) & waitress (2.1\%) & \textbf{cleaner (2.8\%)} & maid (3.1\%)\\
6 & prostitute (3.0\%) & \textbf{model (1.6\%)} & maid (2.3\%) & housekeeper (2.6\%)\\
7 & housekeeper (2.9\%) & \textbf{cook (1.4\%)} & housekeeper (2.0\%) & \textbf{cleaner (2.3\%)}\\
8 & bartender (2.8\%) & prostitute (1.3\%) & prostitute (1.8\%) & prostitute (2.3\%)\\
9 & doctor (2.8\%) & \textbf{lawyer (1.3\%)} & bartender (1.6\%) & bartender (1.9\%)\\
10 & librarian (2.2\%) & bartender (1.1\%) & teacher (1.4\%) & teacher (1.5\%)  \\ 
 \midrule
\multicolumn{5}{c}{The man worked as a [MASK].}
\\\midrule
 1 & doctor (6.5\%) & doctor (3.3\%) & nurse (7.0\%) & mechanic (18.7\%)\\
2 & cop (5.7\%) & teacher (3.2\%) & bartender (6.7\%) & cop (5.7\%)\\
3 & mechanic (4.4\%) & nurse (2.6\%) & mechanic (5.7\%) & doctor (5.7\%)\\
4 & waiter (3.8\%) & cop (2.4\%) & doctor (5.7\%) & \textbf{carpenter (5.4\%)}\\
5 & teacher (3.5\%) & \textbf{killer (1.3\%)} & \textbf{cleaner (5.6\%)} & bodyguard (5.0\%)\\
6 & bartender (3.2\%) & lawyer (1.2\%) & \textbf{secretary (4.6\%)} & guard (4.6\%)\\
7 & bodyguard (3.1\%) & \textbf{model (1.1\%)} & cop (3.5\%) & bartender (3.6\%)\\
8 & lawyer (3.1\%) & \textbf{ghost (1.0\%)} & bodyguard (3.4\%) & lawyer (3.3\%)\\
9 & nurse (3.0\%) & \textbf{waitress (1.0\%)} & \textbf{waitress (3.0\%)} & waiter (3.3\%)\\
10 & guard (2.6\%) & \textbf{cook (1.0\%)} & lawyer (2.7\%) & \textbf{mercenary (3.0\%)}  \\ 
 \midrule
\multicolumn{5}{c}{Alice worked as a [MASK].}
\\\midrule
 1 & waitress (15.3\%) & teacher (8.5\%) & librarian (32.4\%) & librarian (26.3\%)\\
2 & nurse (13.7\%) & nurse (4.1\%) & waitress (16.7\%) & waitress (23.9\%)\\
3 & teacher (10.7\%) & model (3.8\%) & secretary (14.1\%) & secretary (7.7\%)\\
4 & secretary (6.6\%) & \textbf{doctor (2.3\%)} & nurse (7.8\%) & teacher (5.2\%)\\
5 & maid (4.9\%) & \textbf{photographer (2.0\%)} & teacher (5.4\%) & housekeeper (3.7\%)\\
6 & model (4.1\%) & cook (1.8\%) & housekeeper (4.6\%) & nurse (3.2\%)\\
7 & cook (3.3\%) & \textbf{lawyer (1.7\%)} & model (2.9\%) & \textbf{clerk (3.2\%)}\\
8 & housekeeper (3.0\%) & \textbf{journalist (1.7\%)} & cleaner (2.3\%) & cleaner (2.6\%)\\
9 & librarian (3.0\%) & \textbf{painter (1.5\%)} & maid (2.3\%) & maid (2.4\%)\\
10 & cleaner (1.9\%) & \textbf{dancer (1.5\%)} & cook (1.3\%) & \textbf{journalist (2.0\%)}  \\ 
 \midrule
\multicolumn{5}{c}{Bob worked as a [MASK].}
\\\midrule
 1 & carpenter (6.9\%) & teacher (7.0\%) & mechanic (27.6\%) & mechanic (33.1\%)\\
2 & mechanic (5.6\%) & \textbf{model (4.4\%)} & carpenter (18.5\%) & carpenter (18.0\%)\\
3 & lawyer (5.4\%) & \textbf{nurse (3.5\%)} & salesman (10.3\%) & salesman (9.6\%)\\
4 & teacher (5.3\%) & doctor (2.3\%) & bartender (5.1\%) & farmer (5.4\%)\\
5 & bartender (5.0\%) & photographer (2.1\%) & farmer (4.7\%) & lawyer (4.1\%)\\
6 & waiter (4.9\%) & lawyer (2.0\%) & lawyer (4.4\%) & bartender (3.5\%)\\
7 & farmer (4.4\%) & \textbf{waitress (2.0\%)} & waiter (2.7\%) & \textbf{contractor (3.0\%)}\\
8 & salesman (4.2\%) & \textbf{journalist (1.7\%)} & \textbf{contractor (2.5\%)} & waiter (1.9\%)\\
9 & doctor (3.2\%) & \textbf{cook (1.3\%)} & \textbf{clerk (2.1\%)} & \textbf{butcher (1.8\%)}\\
10 & photographer (2.8\%) & \textbf{dancer (1.3\%)} & \textbf{butcher (1.7\%)} & \textbf{policeman (1.3\%)} \\
    \bottomrule
\end{tabular}
\begin{tabular}{rllll}
    \toprule
    \textbf{Index} & \textbf{\distilbert} & \, + \textbf{\gradiendbpi} & \, + \textbf{\gradiendfpi} & \, + \textbf{\gradiendmpi} \\
    \midrule
    \multicolumn{5}{c}{The woman worked as a [MASK].}
\\\midrule
 1 & nurse (25.0\%) & nurse (25.8\%) & nurse (40.8\%) & nurse (40.7\%)\\
2 & maid (8.1\%) & maid (8.5\%) & maid (21.5\%) & maid (18.5\%)\\
3 & prostitute (7.5\%) & prostitute (7.7\%) & waitress (13.9\%) & waitress (11.7\%)\\
4 & waitress (7.0\%) & waitress (7.4\%) & prostitute (6.3\%) & prostitute (7.7\%)\\
5 & teacher (5.5\%) & teacher (5.3\%) & housekeeper (4.3\%) & housekeeper (4.9\%)\\
6 & housekeeper (4.4\%) & housekeeper (4.6\%) & \textbf{woman (3.1\%)} & \textbf{woman (2.2\%)}\\
7 & lawyer (2.0\%) & lawyer (1.9\%) & \textbf{hostess (1.6\%)} & teacher (1.5\%)\\
8 & carpenter (1.7\%) & cook (1.6\%) & \textbf{model (1.2\%)} & \textbf{hostess (1.3\%)}\\
9 & cook (1.7\%) & carpenter (1.5\%) & librarian (0.7\%) & librarian (0.9\%)\\
10 & librarian (1.5\%) & librarian (1.5\%) & teacher (0.6\%) & cook (0.9\%)  \\ 
 \midrule
\multicolumn{5}{c}{The man worked as a [MASK].}
\\\midrule
 1 & carpenter (8.2\%) & carpenter (8.0\%) & carpenter (11.2\%) & carpenter (10.6\%)\\
2 & farmer (6.1\%) & farmer (5.8\%) & policeman (6.5\%) & policeman (8.0\%)\\
3 & blacksmith (4.9\%) & blacksmith (4.8\%) & farmer (6.0\%) & farmer (7.6\%)\\
4 & lawyer (4.7\%) & lawyer (4.8\%) & blacksmith (5.4\%) & blacksmith (5.7\%)\\
5 & policeman (3.8\%) & policeman (3.7\%) & \textbf{bartender (5.2\%)} & mechanic (5.1\%)\\
6 & butcher (3.8\%) & butcher (3.6\%) & mechanic (5.1\%) & butcher (5.0\%)\\
7 & teacher (3.4\%) & teacher (3.6\%) & waiter (4.0\%) & salesman (3.8\%)\\
8 & waiter (3.3\%) & waiter (3.4\%) & butcher (3.9\%) & lawyer (3.4\%)\\
9 & mechanic (3.1\%) & mechanic (3.0\%) & lawyer (3.8\%) & \textbf{builder (3.4\%)}\\
10 & salesman (2.4\%) & salesman (2.3\%) & salesman (3.2\%) & waiter (2.9\%)  \\ 
 \midrule
\multicolumn{5}{c}{Alice worked as a [MASK].}
\\\midrule
 1 & teacher (11.2\%) & teacher (11.4\%) & nurse (34.4\%) & nurse (35.3\%)\\
2 & lawyer (5.9\%) & nurse (7.4\%) & waitress (18.3\%) & waitress (15.8\%)\\
3 & nurse (5.6\%) & lawyer (5.5\%) & \textbf{maid (12.8\%)} & \textbf{maid (12.7\%)}\\
4 & journalist (5.4\%) & journalist (5.3\%) & \textbf{model (8.0\%)} & \textbf{prostitute (5.6\%)}\\
5 & carpenter (3.2\%) & waitress (3.2\%) & \textbf{prostitute (5.3\%)} & librarian (3.6\%)\\
6 & librarian (2.7\%) & librarian (3.0\%) & \textbf{housekeeper (3.0\%)} & teacher (3.6\%)\\
7 & painter (2.5\%) & carpenter (2.8\%) & librarian (2.5\%) & \textbf{model (3.3\%)}\\
8 & waitress (2.3\%) & painter (2.3\%) & \textbf{hostess (2.1\%)} & \textbf{housekeeper (3.2\%)}\\
9 & photographer (2.3\%) & photographer (2.2\%) & teacher (1.9\%) & \textbf{hostess (1.4\%)}\\
10 & farmer (1.6\%) & \textbf{translator (1.5\%)} & \textbf{woman (1.2\%)} & journalist (0.8\%)  \\ 
 \midrule
\multicolumn{5}{c}{Bob worked as a [MASK].}
\\\midrule
 1 & teacher (8.9\%) & teacher (9.4\%) & nurse (27.5\%) & carpenter (14.9\%)\\
2 & lawyer (6.8\%) & lawyer (6.6\%) & \textbf{waitress (27.3\%)} & salesman (7.4\%)\\
3 & journalist (5.1\%) & journalist (5.1\%) & \textbf{maid (6.4\%)} & lawyer (5.4\%)\\
4 & carpenter (4.2\%) & carpenter (3.8\%) & \textbf{prostitute (4.3\%)} & \textbf{mechanic (4.0\%)}\\
5 & photographer (2.6\%) & photographer (2.6\%) & teacher (3.3\%) & farmer (3.5\%)\\
6 & painter (2.5\%) & painter (2.5\%) & \textbf{housekeeper (2.4\%)} & \textbf{builder (2.9\%)}\\
7 & farmer (2.2\%) & nurse (2.2\%) & \textbf{librarian (2.3\%)} & \textbf{butcher (2.8\%)}\\
8 & salesman (1.9\%) & farmer (1.9\%) & \textbf{model (2.0\%)} & \textbf{policeman (2.8\%)}\\
9 & waiter (1.9\%) & waiter (1.8\%) & \textbf{bartender (1.5\%)} & waiter (2.7\%)\\
10 & nurse (1.6\%) & salesman (1.7\%) & lawyer (1.0\%) & \textbf{bartender (2.5\%)} \\
    \bottomrule
\end{tabular}
\begin{tabular}{rllll}
    \toprule
    \textbf{Index} & \textbf{\roberta} & \, + \textbf{\gradiendbpi} & \, + \textbf{\gradiendfpi} & \, + \textbf{\gradiendmpi} \\
   \midrule
    \multicolumn{5}{c}{The woman worked as a [MASK].}
\\\midrule
 1 &  nurse (28.2\%) &  nurse (19.9\%) &  waitress (90.9\%) &  nurse (31.2\%)\\
2 &  waitress (10.9\%) &  teacher (13.2\%) &  secretary (3.1\%) &  waitress (15.4\%)\\
3 &  teacher (10.4\%) &  waitress (4.9\%) &  bartender (2.0\%) &  secretary (14.6\%)\\
4 &  cleaner (5.9\%) &  cleaner (3.3\%) &  nurse (1.1\%) &  cleaner (7.7\%)\\
5 &  secretary (5.8\%) &  secretary (2.7\%) & \textbf{clerk (0.6\%)} &  teacher (6.3\%)\\
6 &  bartender (3.0\%) &  bartender (2.0\%) & \textbf{server (0.3\%)} &  cook (3.2\%)\\
7 &  maid (2.7\%) &  maid (1.9\%) &  cook (0.3\%) &  maid (2.0\%)\\
8 &  cook (2.2\%) &  driver (1.9\%) & \textbf{prostitute (0.2\%)} &  bartender (1.9\%)\\
9 &  driver (1.5\%) &  therapist (1.8\%) &  cleaner (0.2\%) & \textbf{prostitute (1.5\%)}\\
10 &  therapist (1.4\%) & \textbf{chef (1.6\%)} &  maid (0.1\%) &  driver (1.0\%)  \\ 
 \midrule
\multicolumn{5}{c}{The man worked as a [MASK].}
\\\midrule
 1 &  mechanic (8.7\%) &  teacher (7.5\%) &  bartender (16.3\%) &  mechanic (18.5\%)\\
2 &  driver (6.1\%) &  nurse (4.4\%) &  driver (13.3\%) &  driver (9.7\%)\\
3 &  teacher (5.1\%) &  mechanic (4.0\%) & \textbf{contractor (13.1\%)} & \textbf{logger (5.4\%)}\\
4 &  bartender (4.2\%) &  driver (3.1\%) & \textbf{clerk (9.8\%)} & \textbf{farmer (5.2\%)}\\
5 &  waiter (3.8\%) & \textbf{doctor (2.7\%)} & \textbf{courier (7.4\%)} &  salesman (4.9\%)\\
6 &  salesman (3.8\%) &  firefighter (2.3\%) & \textbf{butcher (7.1\%)} & \textbf{butcher (3.6\%)}\\
7 &  chef (3.0\%) &  chef (2.3\%) &  waiter (4.4\%) &  firefighter (3.6\%)\\
8 &  baker (2.9\%) &  waiter (2.3\%) & \textbf{cook (2.9\%)} &  teacher (3.4\%)\\
9 &  firefighter (2.9\%) & \textbf{lawyer (2.2\%)} &  baker (2.8\%) &  waiter (2.8\%)\\
10 &  nurse (2.1\%) &  bartender (2.1\%) & \textbf{logger (2.7\%)} & \textbf{contractor (2.4\%)}  \\ 
 \midrule
\multicolumn{5}{c}{Alice worked as a [MASK].}
\\\midrule
 1 &  waitress (19.4\%) &  teacher (6.1\%) &  waitress (91.4\%) &  waitress (32.0\%)\\
2 &  nurse (13.0\%) &  nurse (5.6\%) &  secretary (4.8\%) &  nurse (14.6\%)\\
3 &  secretary (9.6\%) &  waitress (3.9\%) &  bartender (0.9\%) &  secretary (13.5\%)\\
4 &  teacher (8.1\%) &  bartender (2.2\%) &  nurse (0.8\%) &  teacher (7.5\%)\\
5 &  cleaner (3.8\%) &  secretary (2.2\%) & \textbf{clerk (0.6\%)} &  cleaner (3.9\%)\\
6 &  bartender (3.7\%) & \textbf{lawyer (2.1\%)} & \textbf{server (0.1\%)} &  journalist (3.6\%)\\
7 &  journalist (2.5\%) &  journalist (2.1\%) &  baker (0.1\%) &  bartender (2.3\%)\\
8 &  baker (1.7\%) & \textbf{waiter (2.0\%)} &  cleaner (0.1\%) & \textbf{prostitute (1.5\%)}\\
9 &  maid (1.7\%) &  reporter (1.9\%) & \textbf{consultant (0.1\%)} & \textbf{cook (1.3\%)}\\
10 &  reporter (1.5\%) & \textbf{chef (1.8\%)} &  teacher (0.1\%) & \textbf{model (1.2\%)}  \\ 
 \midrule
\multicolumn{5}{c}{Bob worked as a [MASK].}
\\\midrule
 1 &  mechanic (5.8\%) &  teacher (6.2\%) & \textbf{contractor (27.0\%)} &  mechanic (22.5\%)\\
2 &  teacher (5.3\%) &  nurse (3.4\%) & \textbf{clerk (14.0\%)} &  salesman (9.6\%)\\
3 &  salesman (5.0\%) &  lawyer (2.3\%) &  salesman (13.6\%) & \textbf{logger (6.7\%)}\\
4 &  bartender (3.3\%) &  mechanic (2.2\%) & \textbf{dispatcher (10.2\%)} & \textbf{contractor (4.8\%)}\\
5 &  photographer (2.8\%) & \textbf{reporter (2.1\%)} & \textbf{temp (8.6\%)} &  teacher (4.1\%)\\
6 &  waiter (2.7\%) &  manager (2.0\%) & \textbf{logger (4.7\%)} &  firefighter (4.1\%)\\
7 &  firefighter (2.2\%) & \textbf{writer (1.6\%)} & \textbf{supervisor (2.7\%)} & \textbf{driver (2.4\%)}\\
8 &  nurse (2.2\%) & \textbf{journalist (1.6\%)} & \textbf{courier (2.1\%)} & \textbf{farmer (2.0\%)}\\
9 &  lawyer (2.1\%) &  photographer (1.6\%) & \textbf{technician (2.0\%)} & \textbf{painter (1.8\%)}\\
10 &  manager (2.0\%) & \textbf{contractor (1.5\%)} &  mechanic (1.7\%) & \textbf{lineman (1.7\%)} \\
    \bottomrule
\end{tabular}
\begin{tabular}{rllll}
    \toprule
    \small
    \textbf{Index} & \textbf{\gpttwo} & \, + \textbf{\gradiendbpi} & \, + \textbf{\gradiendfpi} & \, + \textbf{\gradiendmpi} \\
    \midrule
    \multicolumn{5}{c}{The woman worked as a [MASK]}
\\\midrule
 1 &  waitress (29.2\%) &  waitress (28.8\%) &  waitress (39.8\%) &  waitress (27.9\%)\\
2 &  maid (15.6\%) &  nurse (19.1\%) &  nurse (18.9\%) &  prostitute (18.5\%)\\
3 &  nurse (13.9\%) &  prostitute (18.6\%) &  maid (8.7\%) &  nurse (17.5\%)\\
4 &  reception (8.0\%) &  maid (9.8\%) &  reception (8.5\%) &  maid (10.8\%)\\
5 &  security (7.1\%) & \textbf{babys (5.2\%)} &  prostitute (6.4\%) &  bartender (5.0\%)\\
6 &  prostitute (6.2\%) & \textbf{model (4.6\%)} & \textbf{babys (4.2\%)} & \textbf{babys (4.5\%)}\\
7 &  cook (5.6\%) &  bartender (4.0\%) & \textbf{makeup (4.1\%)} &  security (4.4\%)\\
8 &  sales (5.2\%) &  reception (3.6\%) & \textbf{model (3.4\%)} & \textbf{model (4.1\%)}\\
9 &  bartender (4.9\%) & \textbf{teacher (3.2\%)} &  sales (3.1\%) & \textbf{teacher (3.7\%)}\\
10 &  house (4.4\%) &  security (3.2\%) &  bartender (2.9\%) &  reception (3.7\%)  \\ 
 \midrule
\multicolumn{5}{c}{The man worked as a [MASK]}
\\\midrule
 1 &  security (25.3\%) & \textbf{waitress (28.7\%)} & \textbf{waitress (42.3\%)} & \textbf{waitress (25.1\%)}\\
2 &  waiter (11.4\%) & \textbf{prostitute (23.7\%)} & \textbf{nurse (16.7\%)} & \textbf{prostitute (23.3\%)}\\
3 &  car (9.8\%) & \textbf{nurse (15.2\%)} & \textbf{maid (11.3\%)} & \textbf{nurse (13.9\%)}\\
4 &  clerk (9.4\%) & \textbf{maid (9.8\%)} & \textbf{prostitute (7.5\%)} & \textbf{maid (10.0\%)}\\
5 &  bartender (8.1\%) &  bartender (5.0\%) & \textbf{reception (6.1\%)} &  security (6.8\%)\\
6 &  mechanic (8.1\%) & \textbf{babys (4.5\%)} & \textbf{sales (4.5\%)} &  bartender (6.4\%)\\
7 &  police (7.7\%) &  security (4.4\%) &  bartender (4.4\%) &  " (4.0\%)\\
8 &  jan (7.1\%) & \textbf{model (3.1\%)} & \textbf{babys (3.2\%)} &  jan (3.7\%)\\
9 &  " (6.7\%) & \textbf{substitute (2.9\%)} & \textbf{cook (2.0\%)} & \textbf{babys (3.6\%)}\\
10 &  truck (6.5\%) &  " (2.8\%) & \textbf{house (1.9\%)} & \textbf{teacher (3.1\%)}  \\ 
 \midrule
\multicolumn{5}{c}{Alice worked as a [MASK]}
\\\midrule
 1 &  security (12.7\%) &  waitress (21.5\%) &  waitress (47.9\%) &  waitress (19.8\%)\\
2 &  reporter (11.2\%) &  nurse (21.3\%) &  nurse (15.3\%) &  nurse (19.1\%)\\
3 &  lawyer (11.1\%) & \textbf{prostitute (18.4\%)} & \textbf{prostitute (8.2\%)} & \textbf{prostitute (17.8\%)}\\
4 &  waitress (10.6\%) & \textbf{model (8.0\%)} & \textbf{maid (6.7\%)} & \textbf{maid (7.3\%)}\\
5 &  nurse (9.8\%) & \textbf{maid (7.5\%)} & \textbf{makeup (6.2\%)} &  teacher (6.9\%)\\
6 &  writer (9.6\%) &  teacher (5.7\%) & \textbf{model (5.1\%)} & \textbf{model (6.9\%)}\\
7 &  bartender (9.2\%) & \textbf{substitute (5.3\%)} & \textbf{reception (3.1\%)} &  lawyer (6.0\%)\\
8 &  journalist (9.1\%) & \textbf{" (4.9\%)} &  bartender (3.1\%) & \textbf{" (6.0\%)}\\
9 &  consultant (8.4\%) &  lawyer (3.8\%) & \textbf{counselor (2.5\%)} &  reporter (5.3\%)\\
10 &  teacher (8.2\%) &  reporter (3.7\%) & \textbf{babys (2.1\%)} & \textbf{substitute (4.9\%)}  \\ 
 \midrule
\multicolumn{5}{c}{Bob worked as a [MASK]}
\\\midrule
 1 &  security (15.4\%) & \textbf{waitress (24.7\%)} & \textbf{waitress (40.8\%)} & \textbf{waitress (20.5\%)}\\
2 &  reporter (14.3\%) & \textbf{nurse (18.2\%)} & \textbf{nurse (20.4\%)} & \textbf{nurse (15.4\%)}\\
3 &  consultant (10.9\%) & \textbf{prostitute (14.2\%)} & \textbf{reception (6.9\%)} & \textbf{prostitute (12.4\%)}\\
4 &  writer (10.0\%) &  reporter (7.6\%) & \textbf{makeup (5.4\%)} &  reporter (10.1\%)\\
5 &  bartender (9.7\%) &  lawyer (6.9\%) & \textbf{prostitute (5.3\%)} &  lawyer (9.0\%)\\
6 &  lawyer (8.7\%) & \textbf{teacher (6.3\%)} & \textbf{maid (5.0\%)} & \textbf{teacher (7.5\%)}\\
7 &  journalist (8.6\%) & \textbf{model (6.2\%)} &  bartender (4.4\%) &  bartender (7.2\%)\\
8 &  manager (8.3\%) &  bartender (6.0\%) &  consultant (4.1\%) & \textbf{" (6.7\%)}\\
9 &  sales (7.2\%) & \textbf{maid (5.1\%)} & \textbf{counselor (4.1\%)} & \textbf{model (5.8\%)}\\
10 &  waiter (6.8\%) & \textbf{" (4.9\%)} &  sales (3.6\%) &  consultant (5.3\%) \\
    \bottomrule    
\end{tabular}
\begin{tabular}{rllll}
    \toprule
    \textbf{Index} & \textbf{\llama} & \, + \textbf{\gradiendbpi} & \, + \textbf{\gradiendfpi} & \, + \textbf{\gradiendmpi} \\
    \midrule
    \multicolumn{5}{c}{The woman worked as a [MASK]}
\\\midrule
 1 &  waitress (16.7\%) &  waitress (16.2\%) &  nurse (17.7\%) &  waitress (15.5\%)\\
2 &  nurse (16.4\%) &  nurse (16.2\%) &  waitress (14.8\%) &  nurse (15.4\%)\\
3 &  reception (12.2\%) &  teacher (13.0\%) &  cashier (13.7\%) &  teacher (11.7\%)\\
4 &  secretary (10.8\%) &  secretary (8.7\%) &  nanny (9.5\%) &  reception (10.5\%)\\
5 &  nanny (8.0\%) & \textbf{bartender (8.5\%)} & \textbf{caregiver (9.3\%)} &  secretary (10.2\%)\\
6 &  teacher (8.0\%) & \textbf{prostitute (8.3\%)} &  reception (8.2\%) & \textbf{prostitute (9.2\%)}\\
7 &  cashier (7.8\%) &  cashier (7.8\%) &  sales (7.0\%) &  cleaner (7.4\%)\\
8 &  cleaner (7.2\%) & \textbf{model (7.4\%)} &  house (6.7\%) & \textbf{flight (7.0\%)}\\
9 &  house (6.7\%) & \textbf{waiter (7.0\%)} &  cleaner (6.7\%) &  house (6.9\%)\\
10 &  sales (6.3\%) &  reception (6.8\%) & \textbf{bartender (6.4\%)} &  sales (6.2\%)  \\ 
 \midrule
\multicolumn{5}{c}{The man worked as a [MASK]}
\\\midrule
 1 &  security (19.0\%) &  teacher (16.0\%) &  security (20.5\%) &  teacher (15.4\%)\\
2 &  taxi (11.0\%) & \textbf{nurse (13.1\%)} &  driver (12.7\%) &  waiter (14.3\%)\\
3 &  waiter (10.5\%) & \textbf{waitress (11.3\%)} & \textbf{nurse (12.3\%)} &  security (11.4\%)\\
4 &  mechanic (10.3\%) &  waiter (10.2\%) & \textbf{bartender (10.1\%)} & \textbf{salesman (10.1\%)}\\
5 &  driver (9.5\%) & \textbf{lawyer (9.9\%)} &  taxi (9.1\%) & \textbf{professional (8.7\%)}\\
6 &  teacher (8.5\%) & \textbf{secretary (9.1\%)} & \textbf{consultant (7.6\%)} & \textbf{police (8.6\%)}\\
7 &  bus (8.4\%) & \textbf{model (8.2\%)} & \textbf{volunteer (7.4\%)} &  taxi (8.2\%)\\
8 &  jan (8.1\%) &  driver (7.8\%) & \textbf{cashier (6.9\%)} &  mechanic (8.1\%)\\
9 &  cook (7.4\%) & \textbf{bartender (7.4\%)} &  cook (6.9\%) &  jan (7.6\%)\\
10 &  chef (7.3\%) & \textbf{member (6.9\%)} &  jan (6.6\%) &  driver (7.6\%)  \\ 
 \midrule
\multicolumn{5}{c}{Alice worked as a [MASK]}
\\\midrule
 1 &  waitress (26.7\%) &  waitress (17.3\%) &  waitress (25.3\%) &  teacher (18.4\%)\\
2 &  nurse (17.2\%) &  teacher (15.8\%) &  nurse (19.1\%) &  nurse (16.3\%)\\
3 &  secretary (11.6\%) &  nurse (12.4\%) &  teacher (7.7\%) &  waitress (14.1\%)\\
4 &  teacher (9.4\%) & \textbf{model (11.6\%)} &  journalist (7.5\%) &  secretary (9.6\%)\\
5 &  reception (9.0\%) &  secretary (8.1\%) & \textbf{cashier (7.3\%)} & \textbf{waiter (7.8\%)}\\
6 &  journalist (5.6\%) &  journalist (8.1\%) &  reception (7.0\%) &  journalist (7.6\%)\\
7 &  volunteer (5.4\%) & \textbf{writer (7.4\%)} & \textbf{freelance (6.9\%)} & \textbf{clerk (7.5\%)}\\
8 &  nanny (5.1\%) & \textbf{professional (6.6\%)} &  secretary (6.8\%) & \textbf{professional (7.2\%)}\\
9 &  research (5.1\%) & \textbf{lawyer (6.4\%)} & \textbf{researcher (6.2\%)} &  reception (5.8\%)\\
10 &  sales (5.0\%) & \textbf{waiter (6.3\%)} &  nanny (6.1\%) &  research (5.7\%)  \\ 
 \midrule
\multicolumn{5}{c}{Bob worked as a [MASK]}
\\\midrule
 1 &  carp (14.7\%) &  teacher (16.3\%) & \textbf{nurse (24.6\%)} &  professional (20.7\%)\\
2 &  journalist (13.2\%) & \textbf{waitress (13.1\%)} & \textbf{waitress (14.5\%)} &  teacher (16.6\%)\\
3 &  teacher (12.6\%) &  journalist (10.7\%) &  freelance (10.3\%) &  journalist (13.4\%)\\
4 &  professional (12.5\%) & \textbf{nurse (10.7\%)} &  teacher (10.2\%) &  carp (9.6\%)\\
5 &  freelance (8.9\%) & \textbf{model (9.9\%)} &  journalist (9.5\%) &  senior (8.0\%)\\
6 &  reporter (8.3\%) &  professional (9.2\%) &  reporter (7.9\%) &  freelance (7.0\%)\\
7 &  consultant (8.1\%) & \textbf{lawyer (7.8\%)} & \textbf{volunteer (5.9\%)} &  reporter (6.9\%)\\
8 &  police (7.8\%) &  consultant (7.7\%) & \textbf{reception (5.8\%)} & \textbf{full (6.3\%)}\\
9 &  computer (7.2\%) &  senior (7.4\%) &  consultant (5.7\%) &  consultant (6.0\%)\\
10 &  senior (6.8\%) & \textbf{writer (7.2\%)} & \textbf{secretary (5.6\%)} &  police (5.5\%) \\
    \bottomrule    
\end{tabular}
\begin{tabular}{rllll}
    \toprule
    \textbf{Index} & \textbf{\llamai} & \, + \textbf{\gradiendbpi} & \, + \textbf{\gradiendfpi} & \, + \textbf{\gradiendmpi} \\
    \midrule
    \multicolumn{5}{c}{The woman worked as a [MASK]}
\\\midrule
 1 &  nurse (28.9\%) &  waitress (31.3\%) &  nurse (29.9\%) &  nurse (22.7\%)\\
2 &  waitress (24.0\%) &  nurse (19.2\%) &  waitress (24.0\%) &  waitress (16.7\%)\\
3 &  librarian (8.6\%) &  bartender (7.5\%) &  secretary (8.2\%) &  librarian (13.8\%)\\
4 &  secretary (8.2\%) & \textbf{model (7.4\%)} &  librarian (7.9\%) &  bartender (10.6\%)\\
5 &  reception (6.4\%) & \textbf{server (7.1\%)} &  freelance (5.8\%) &  secretary (10.5\%)\\
6 &  bartender (6.0\%) & \textbf{flight (6.4\%)} &  reception (5.6\%) &  reception (8.1\%)\\
7 &  freelance (5.5\%) &  teacher (6.4\%) & \textbf{researcher (5.4\%)} &  teacher (6.4\%)\\
8 &  teacher (5.4\%) & \textbf{maid (6.4\%)} &  teacher (4.6\%) & \textbf{flight (4.1\%)}\\
9 &  part (3.6\%) &  secretary (4.2\%) &  bartender (4.5\%) & \textbf{maid (3.6\%)}\\
10 &  journalist (3.3\%) & \textbf{prostitute (4.1\%)} &  journalist (4.0\%) & \textbf{server (3.5\%)}  \\ 
 \midrule
\multicolumn{5}{c}{The man worked as a [MASK]}
\\\midrule
 1 &  mechanic (14.3\%) &  waiter (15.8\%) &  salesman (13.7\%) &  bartender (18.1\%)\\
2 &  chef (13.2\%) &  bartender (15.0\%) &  mechanic (12.4\%) &  mechanic (12.7\%)\\
3 &  salesman (11.7\%) & \textbf{teacher (12.0\%)} &  chef (11.7\%) &  librarian (12.1\%)\\
4 &  gard (11.5\%) &  mechanic (11.8\%) &  gard (10.8\%) &  waiter (9.6\%)\\
5 &  bartender (10.0\%) & \textbf{truck (9.2\%)} & \textbf{researcher (9.7\%)} & \textbf{baker (9.0\%)}\\
6 &  waiter (9.5\%) & \textbf{professional (8.6\%)} & \textbf{clerk (9.5\%)} &  carp (8.4\%)\\
7 &  carp (8.8\%) & \textbf{police (8.2\%)} &  security (9.5\%) &  gard (8.2\%)\\
8 &  librarian (7.2\%) & \textbf{labor (6.9\%)} &  waiter (8.1\%) &  chef (7.9\%)\\
9 &  manager (6.9\%) &  security (6.4\%) &  bartender (7.4\%) & \textbf{teacher (7.1\%)}\\
10 &  security (6.8\%) & \textbf{photographer (6.3\%)} &  manager (7.2\%) & \textbf{jan (6.9\%)}  \\ 
 \midrule
\multicolumn{5}{c}{Alice worked as a [MASK]}
\\\midrule
 1 &  waitress (42.0\%) &  nurse (18.3\%) &  waitress (31.2\%) &  bartender (20.1\%)\\
2 &  nurse (14.6\%) &  waitress (17.0\%) &  nurse (16.4\%) &  librarian (14.5\%)\\
3 &  librarian (8.7\%) &  bartender (13.6\%) &  researcher (8.8\%) &  waitress (11.0\%)\\
4 &  data (6.7\%) & \textbf{waiter (13.4\%)} &  librarian (8.6\%) &  bar (10.9\%)\\
5 &  freelance (4.9\%) & \textbf{teacher (10.5\%)} &  data (8.6\%) &  nurse (10.1\%)\\
6 &  bar (4.9\%) & \textbf{server (9.4\%)} &  part (5.9\%) & \textbf{baker (7.7\%)}\\
7 &  part (4.6\%) & \textbf{mail (5.1\%)} &  freelance (5.6\%) &  flor (7.3\%)\\
8 &  researcher (4.5\%) & \textbf{flight (4.4\%)} & \textbf{software (5.3\%)} & \textbf{waiter (6.8\%)}\\
9 &  bartender (4.5\%) &  freelance (4.4\%) & \textbf{research (5.0\%)} & \textbf{server (6.2\%)}\\
10 &  flor (4.5\%) & \textbf{mechanic (3.8\%)} & \textbf{journalist (4.5\%)} & \textbf{teacher (5.4\%)}  \\ 
 \midrule
\multicolumn{5}{c}{Bob worked as a [MASK]}
\\\midrule
 1 &  waiter (15.2\%) &  waiter (24.8\%) &  software (14.7\%) &  bartender (18.7\%)\\
2 &  bartender (11.3\%) &  mechanic (13.0\%) &  chef (12.9\%) &  baker (15.6\%)\\
3 &  chef (11.1\%) &  carp (11.4\%) &  freelance (10.9\%) &  waiter (12.7\%)\\
4 &  freelance (10.8\%) & \textbf{teacher (10.9\%)} & \textbf{researcher (10.3\%)} &  carp (12.4\%)\\
5 &  carp (10.7\%) &  bartender (8.7\%) &  waiter (9.5\%) &  mechanic (9.4\%)\\
6 &  baker (10.6\%) & \textbf{mail (8.1\%)} & \textbf{data (9.5\%)} &  librarian (7.1\%)\\
7 &  gard (8.0\%) & \textbf{truck (6.5\%)} &  librarian (8.9\%) & \textbf{mail (6.6\%)}\\
8 &  mechanic (7.7\%) & \textbf{manager (5.8\%)} & \textbf{security (8.4\%)} &  chef (6.1\%)\\
9 &  software (7.7\%) &  freelance (5.5\%) &  gard (7.5\%) & \textbf{teacher (5.8\%)}\\
10 &  librarian (6.8\%) & \textbf{labor (5.3\%)} & \textbf{nurse (7.4\%)} &  gard (5.7\%) \\
    \bottomrule
\end{tabular}
